Parameter-Efficient Retrievers for Polish and European Languages

Dense retrieval systems increasingly rely on multi-billion-parameter language models, whose memory and computational requirements make large-scale indexing, frequent corpus updates, and low-latency serving costly. We present a three-stage training pipeline for developing compact and efficient retrievers that remain competitive with substantially larger models. The pipeline combines cross-lingual alignment, relational knowledge distillation, and contrastive fine-tuning. It requires no original ground-truth relevance labels, relying exclusively on supervision generated by strong embedding models and rerankers utilised as teachers. Using this pipeline, we develop PolDense and EuroDense, both supporting contexts of up to 8,192 tokens. PolDense is a family of six Polish retrievers ranging from 17M to 1B parameters. EuroDense is a 435M-parameter retriever supporting nine European languages. We conduct an extensive evaluation covering 41 Polish and 150 multilingual retrieval tasks. The results demonstrate strong quality-efficiency trade-offs. PolDense-1B outperforms the evaluated retrievers with up to 9B parameters, while the PolDense family forms the Pareto frontier across model sizes. Among the evaluated models below 1B parameters, EuroDense ranks first in both task-averaged and language-averaged performance and leads in seven of nine languages. We release all models publicly.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrr}
\hline
 Task                                        & \rotatebox{90}{Snowflake-Arctic-Embed-M-v2.0}   & \rotatebox{90}{Jina-Embeddings-v3}   & \rotatebox{90}{Embeddinggemma-300M}   & \rotatebox{90}{Voyage-4-Nano}   & \rotatebox{90}{Harrier-OSS-v1-0.6B}   & \rotatebox{90}{Jina-Embeddings-v5-Text-Nano}   & \rotatebox{90}{Snowflake-Arctic-Embed-L-v2.0}   & \rotatebox{90}{Jina-Embeddings-v5-Text-Small}   & \rotatebox{90}{Pplx-Embed-v1-0.6B}   & \rotatebox{90}{\bf{EuroDense-435M}} \\ 
\hline
 Gemini                                      & 97.91                                        & 98.28                             & \cellcolor{bronze}{98.59}             & 97.51                        & 96.44                              & 98.13                                       & \cellcolor{silver}{98.88}                       & 98.57                                        & 97.83                             & \cellcolor{gold}{98.91}          \\
 Odi                                         & 91.51                                        & \cellcolor{silver}{93.59}            & 91.51                              & \cellcolor{bronze}{93.56}       & 90.79                              & 90.51                                       & 92.94                                        & 90.80                                        & 92.15                             & \cellcolor{gold}{94.95}          \\
 Onet                                        & 57.95                                        & 57.45                             & 57.44                              & \cellcolor{gold}{62.92}         & 58.36                              & 56.64                                       & \cellcolor{bronze}{60.58}                       & 57.24                                        & 59.44                             & \cellcolor{silver}{61.54}        \\
 ZapytajFizyka                               & 89.71                                        & \cellcolor{bronze}{92.39}            & 86.54                              & \cellcolor{silver}{93.17}       & 91.37                              & 89.16                                       & 91.60                                        & 91.19                                        & 90.40                             & \cellcolor{gold}{97.16}          \\
 Techpedia                                   & 79.02                                        & 80.97                             & 77.40                              & \cellcolor{bronze}{81.77}       & 77.60                              & 77.74                                       & \cellcolor{silver}{82.65}                       & 78.47                                        & 80.50                             & \cellcolor{gold}{85.16}          \\
 PWN                                         & 81.24                                        & 80.48                             & 74.84                              & 80.29                        & 77.37                              & 76.21                                       & \cellcolor{gold}{84.54}                         & 76.73                                        & \cellcolor{bronze}{81.59}            & \cellcolor{silver}{83.09}        \\
 e-Prawnik                                   & 62.19                                        & \cellcolor{silver}{70.37}            & 55.87                              & \cellcolor{bronze}{68.03}       & 61.89                              & 62.21                                       & 67.52                                        & 63.72                                        & 67.01                             & \cellcolor{gold}{74.34}          \\
 Specprawnik                                 & 25.72                                        & \cellcolor{silver}{32.90}            & 20.57                              & 29.51                        & 22.24                              & 23.98                                       & \cellcolor{bronze}{30.98}                       & 24.75                                        & 30.11                             & \cellcolor{gold}{37.09}          \\
 abcZdrowie                                  & 20.66                                        & \cellcolor{silver}{26.71}            & 19.36                              & 22.92                        & 17.45                              & 22.18                                       & 24.44                                        & 23.30                                        & \cellcolor{bronze}{25.15}            & \cellcolor{gold}{35.49}          \\
 PolEval-2022-dev-0-wiki-trivia              & 42.68                                        & 42.15                             & 38.91                              & 26.02                        & 39.89                              & 41.19                                       & \cellcolor{silver}{45.57}                       & 42.00                                        & \cellcolor{gold}{46.76}              & \cellcolor{bronze}{45.53}        \\
 PolEval-2022-test-A-wiki-trivia             & 42.94                                        & 42.05                             & 35.60                              & 26.81                        & 40.51                              & 40.51                                       & \cellcolor{bronze}{44.90}                       & 42.14                                        & \cellcolor{gold}{46.21}              & \cellcolor{silver}{45.12}        \\
 PolEval-2022-test-A-legal-questions         & \cellcolor{bronze}{79.54}                       & 72.56                             & 76.57                              & 78.36                        & \cellcolor{silver}{80.25}             & 74.98                                       & \cellcolor{gold}{80.54}                         & 74.69                                        & 79.06                             & 78.25                         \\
 PolEval-2022-test-A-allegro-faq             & 82.15                                        & 83.31                             & 79.07                              & \cellcolor{gold}{85.99}         & 75.94                              & 79.03                                       & \cellcolor{silver}{84.33}                       & 80.53                                        & \cellcolor{bronze}{84.19}            & 82.57                         \\
 PolEval-2022-test-B-wiki-trivia             & 41.52                                        & 42.02                             & 38.74                              & 26.57                        & 39.53                              & 41.58                                       & \cellcolor{bronze}{43.73}                       & 42.39                                        & \cellcolor{gold}{45.30}              & \cellcolor{silver}{44.91}        \\
 PolEval-2022-test-B-legal-questions         & \cellcolor{bronze}{79.06}                       & 72.60                             & 74.69                              & 76.81                        & \cellcolor{silver}{79.48}             & 73.65                                       & \cellcolor{gold}{79.62}                         & 73.32                                        & 78.40                             & 77.72                         \\
 PolEval-2022-test-B-allegro-faq             & 79.90                                        & \cellcolor{bronze}{82.05}            & 77.59                              & \cellcolor{gold}{84.71}         & 74.96                              & 79.05                                       & 81.74                                        & 79.21                                        & \cellcolor{silver}{83.44}            & 80.81                         \\
 MaupQA-1z10                                 & 45.69                                        & 41.93                             & 44.05                              & 41.48                        & 45.21                              & 44.54                                       & \cellcolor{bronze}{46.31}                       & 43.16                                        & \cellcolor{silver}{47.34}            & \cellcolor{gold}{47.45}          \\
 MaupQA-czy-wiesz-v2                         & \cellcolor{silver}{85.10}                       & 80.38                             & 79.63                              & 80.59                        & 81.59                              & 79.98                                       & \cellcolor{gold}{85.77}                         & 77.37                                        & \cellcolor{bronze}{85.03}            & 83.18                         \\
 MaupQA-gpt3-cc                              & 17.54                                        & 16.20                             & 17.38                              & 17.23                        & 17.62                              & 17.01                                       & \cellcolor{bronze}{17.68}                       & 17.12                                        & \cellcolor{gold}{18.45}              & \cellcolor{silver}{18.09}        \\
 MaupQA-gpt3.5-cc                            & 19.29                                        & 18.10                             & \cellcolor{bronze}{19.60}             & 19.09                        & 19.31                              & 18.87                                       & 19.34                                        & 19.34                                        & \cellcolor{gold}{20.03}              & \cellcolor{silver}{19.64}        \\
 MaupQA-gpt3.5-wiki                          & \cellcolor{silver}{94.23}                       & 90.48                             & 92.46                              & 93.46                        & 92.92                              & 90.87                                       & \cellcolor{gold}{94.63}                         & 90.95                                        & \cellcolor{bronze}{94.06}            & 91.26                         \\
 MaupQA-MKQA                                 & \cellcolor{gold}{62.66}                         & 57.07                             & 57.69                              & 49.51                        & 57.44                              & 58.62                                       & \cellcolor{silver}{62.36}                       & 57.32                                        & \cellcolor{bronze}{60.16}            & 58.69                         \\
 MaupQA-mqa                                  & 21.74                                        & 22.55                             & 20.97                              & 20.20                        & 18.74                              & 20.88                                       & \cellcolor{silver}{22.76}                       & 20.81                                        & \cellcolor{gold}{22.84}              & \cellcolor{bronze}{22.58}        \\
 MaupQA-multilingual-NLI                     & 14.44                                        & 14.70                             & 14.77                              & 13.39                        & 14.84                              & \cellcolor{bronze}{14.94}                      & 14.79                                        & 14.89                                        & \cellcolor{silver}{14.99}            & \cellcolor{gold}{15.32}          \\
 MaupQA-poleval2021-pairs                    & 83.31                                        & 83.13                             & 83.00                              & 78.22                        & 81.35                              & 83.14                                       & \cellcolor{silver}{85.00}                       & 82.36                                        & \cellcolor{gold}{85.03}              & \cellcolor{bronze}{84.58}        \\
 MaupQA-poquad                               & 16.79                                        & 15.67                             & 16.19                              & 15.44                        & 16.34                              & 16.59                                       & \cellcolor{bronze}{17.22}                       & 16.50                                        & \cellcolor{gold}{18.84}              & \cellcolor{silver}{17.30}        \\
 MaupQA-templates                            & \cellcolor{silver}{77.06}                       & 75.58                             & 75.39                              & 75.45                        & 75.55                              & 74.93                                       & \cellcolor{gold}{77.50}                         & 74.91                                        & \cellcolor{bronze}{76.91}            & 74.66                         \\
 MaupQA-wiki-def                             & 63.96                                        & 59.78                             & 63.40                              & 59.23                        & 59.73                              & 63.23                                       & 64.97                                        & \cellcolor{silver}{65.23}                       & \cellcolor{bronze}{65.02}            & \cellcolor{gold}{70.63}          \\
 ArguAna-pl                                  & 51.39                                        & 50.29                             & 54.74                              & 57.58                        & \cellcolor{silver}{61.57}             & 57.31                                       & 54.61                                        & \cellcolor{bronze}{58.94}                       & 56.00                             & \cellcolor{gold}{62.61}          \\
 DBPedia-pl                                  & 35.94                                        & 34.93                             & 32.96                              & 32.54                        & 35.94                              & 36.89                                       & \cellcolor{silver}{38.02}                       & 37.03                                        & \cellcolor{bronze}{37.56}            & \cellcolor{gold}{42.31}          \\
 FiQA-pl                                     & 33.38                                        & \cellcolor{bronze}{38.84}            & 31.01                              & 36.39                        & 29.15                              & 32.87                                       & 36.85                                        & 36.28                                        & \cellcolor{silver}{39.90}            & \cellcolor{gold}{50.25}          \\
 HotpotQA-pl                                 & \cellcolor{bronze}{66.78}                       & 60.26                             & 61.51                              & 51.32                        & 64.40                              & 63.05                                       & 65.89                                        & 63.71                                        & \cellcolor{silver}{69.88}            & \cellcolor{gold}{72.00}          \\
 MS MARCO-pl                                 & 32.44                                        & 31.71                             & 26.72                              & 21.07                        & 27.37                              & 30.30                                       & \cellcolor{silver}{34.70}                       & 30.25                                        & \cellcolor{bronze}{32.94}            & \cellcolor{gold}{38.24}          \\
 NFCorpus-pl                                 & 30.57                                        & 31.45                             & 30.42                              & 31.49                        & 29.54                              & 31.39                                       & \cellcolor{bronze}{32.11}                       & \cellcolor{silver}{32.27}                       & 31.77                             & \cellcolor{gold}{39.19}          \\
 NQ-pl                                       & 48.42                                        & \cellcolor{silver}{54.04}            & 40.12                              & 32.75                        & 46.94                              & 47.76                                       & \cellcolor{bronze}{51.65}                       & 49.19                                        & 48.08                             & \cellcolor{gold}{57.61}          \\
 Quora-pl                                    & 82.26                                        & \cellcolor{bronze}{84.09}            & 77.80                              & 76.29                        & 82.40                              & 83.93                                       & 83.77                                        & \cellcolor{silver}{84.15}                       & 83.17                             & \cellcolor{gold}{85.72}          \\
 SciDocs-pl                                  & 15.84                                        & 15.38                             & 14.67                              & 17.36                        & 15.76                              & 17.18                                       & 17.04                                        & \cellcolor{silver}{17.96}                       & \cellcolor{bronze}{17.84}            & \cellcolor{gold}{23.18}          \\
 SciFact-pl                                  & 66.18                                        & 64.67                             & 68.95                              & 67.08                        & \cellcolor{silver}{71.44}             & 66.84                                       & 67.94                                        & \cellcolor{bronze}{70.63}                       & 66.82                             & \cellcolor{gold}{74.54}          \\
 TREC-COVID-pl                               & 77.86                                        & 71.75                             & 74.48                              & 73.94                        & \cellcolor{gold}{83.69}               & \cellcolor{silver}{81.81}                      & 76.98                                        & \cellcolor{bronze}{80.95}                       & 76.85                             & 70.20                         \\
 MFAQ-pl                                     & 65.76                                        & \cellcolor{gold}{68.24}              & 64.27                              & 65.72                        & 62.49                              & 64.96                                       & 66.33                                        & 65.13                                        & \cellcolor{silver}{68.05}            & \cellcolor{bronze}{66.66}        \\
 GPT-exams                                   & \cellcolor{gold}{99.39}                         & 99.29                             & 98.71                              & \cellcolor{silver}{99.36}       & 99.24                              & \cellcolor{bronze}{99.35}                      & 99.32                                        & 99.32                                        & 99.12                             & 99.18                         \\
 \hline
 GerDaLIR-de                                 & 18.50                                        & 16.26                             & 18.98                              & 20.99                        & 21.14                              & 21.49                                       & \cellcolor{silver}{23.47}                       & 21.06                                        & \cellcolor{bronze}{22.98}            & \cellcolor{gold}{26.46}          \\
 GermanDPR-de                                & 81.77                                        & 82.50                             & 83.46                              & \cellcolor{gold}{85.84}         & 81.62                              & \cellcolor{bronze}{83.83}                      & 83.64                                        & 83.43                                        & 83.69                             & \cellcolor{silver}{85.53}        \\
 GermanGovServiceRetrieval-de                & 88.85                                        & 88.71                             & 88.23                              & \cellcolor{gold}{90.83}         & 88.65                              & 89.34                                       & \cellcolor{silver}{90.35}                       & 88.55                                        & \cellcolor{bronze}{90.30}            & 87.77                         \\
 GermanQuAD-retrieval                        & 94.50                                        & 95.48                             & 96.43                              & \cellcolor{gold}{97.49}         & 96.86                              & 95.93                                       & 95.54                                        & 96.31                                        & \cellcolor{bronze}{96.99}            & \cellcolor{silver}{97.29}        \\
 LegalQuAD-de                                & 57.97                                        & 59.35                             & 60.04                              & \cellcolor{gold}{70.21}         & 62.64                              & 57.71                                       & 65.42                                        & 63.44                                        & \cellcolor{bronze}{65.86}            & \cellcolor{silver}{67.12}        \\
 MLDR-de                                     & 35.16                                        & 37.79                             & 39.24                              & \cellcolor{silver}{47.49}       & 38.35                              & 39.98                                       & \cellcolor{bronze}{45.47}                       & 38.29                                        & 41.40                             & \cellcolor{gold}{49.44}          \\
 \hline
 AlloprofRetrieval-fr                        & 55.20                                        & 54.38                             & 59.13                              & 58.05                        & 58.43                              & \cellcolor{silver}{61.22}                      & 54.86                                        & \cellcolor{gold}{62.30}                         & 60.13                             & \cellcolor{bronze}{60.24}        \\
 bBSARD-fr                                   & 25.58                                        & 27.10                             & 32.13                              & \cellcolor{gold}{37.13}         & 33.52                              & 28.66                                       & 26.54                                        & 31.17                                        & \cellcolor{bronze}{34.27}            & \cellcolor{silver}{34.92}        \\
 Belebele-fra\_Latn                          & 94.00                                        & 93.76                             & \cellcolor{bronze}{95.41}             & 95.38                        & 94.69                              & 95.11                                       & 94.52                                        & 95.37                                        & \cellcolor{silver}{95.74}            & \cellcolor{gold}{96.88}          \\
 CLIRudit-fr                                 & 58.17                                        & 51.57                             & 55.67                              & \cellcolor{bronze}{59.62}       & \cellcolor{silver}{60.21}             & 54.67                                       & 58.18                                        & 57.15                                        & 55.70                             & \cellcolor{gold}{63.36}          \\
 MFAQ-fr                                     & 64.30                                        & \cellcolor{bronze}{66.46}            & 65.45                              & 65.69                        & 61.86                              & 63.12                                       & 65.52                                        & 64.28                                        & \cellcolor{gold}{68.29}              & \cellcolor{silver}{67.20}        \\
 MKQA-fr                                     & 9.49                                         & 6.26                              & 12.30                              & \cellcolor{gold}{18.68}         & 9.18                               & \cellcolor{silver}{16.45}                      & 9.86                                         & \cellcolor{bronze}{14.51}                       & 7.98                              & 12.74                         \\
 SyntecRetrieval-fr                          & \cellcolor{silver}{88.47}                       & 85.93                             & 88.18                              & \cellcolor{gold}{88.62}         & 82.72                              & 87.93                                       & \cellcolor{bronze}{88.43}                       & 86.65                                        & 87.35                             & 84.21                         \\
 WebFAQ-retrieval-fra                        & 75.89                                        & \cellcolor{bronze}{76.36}            & 75.89                              & 72.54                        & 71.97                              & 72.63                                       & \cellcolor{silver}{77.24}                       & 73.26                                        & \cellcolor{gold}{77.42}              & 75.56                         \\
 MLDR-fr                                     & 63.76                                        & 59.87                             & 62.65                              & \cellcolor{silver}{72.37}       & 68.82                              & 68.41                                       & 67.57                                        & 65.03                                        & \cellcolor{bronze}{71.21}            & \cellcolor{gold}{75.17}          \\
 \hline
 MessIRv                                     & \cellcolor{bronze}{87.08}                       & 85.39                             & \cellcolor{gold}{88.21}               & 83.79                        & 85.80                              & 85.34                                       & \cellcolor{silver}{87.20}                       & 85.25                                        & 85.07                             & 86.59                         \\
 MFAQ-es                                     & 66.72                                        & \cellcolor{bronze}{70.54}            & 68.07                              & 69.80                        & 65.43                              & 65.97                                       & 67.89                                        & 66.92                                        & \cellcolor{silver}{70.83}            & \cellcolor{gold}{70.86}          \\
 MKQA-es                                     & 9.10                                         & 6.03                              & 11.72                              & \cellcolor{gold}{18.26}         & 9.10                               & \cellcolor{silver}{16.18}                      & 9.78                                         & \cellcolor{bronze}{14.46}                       & 7.76                              & 12.91                         \\
 Pres                                        & 47.71                                        & 46.33                             & \cellcolor{silver}{53.33}             & 49.24                        & 47.90                              & \cellcolor{gold}{54.18}                        & 47.33                                        & 52.46                                        & \cellcolor{bronze}{53.29}            & 51.96                         \\
 SQAC                                        & 82.69                                        & 84.81                             & \cellcolor{bronze}{86.66}             & 86.24                        & 85.90                              & 85.23                                       & 83.76                                        & 85.64                                        & \cellcolor{gold}{88.17}              & \cellcolor{silver}{87.81}        \\
 MLDR-es                                     & 66.97                                        & 62.09                             & 57.94                              & \cellcolor{silver}{75.63}       & 67.86                              & 72.39                                       & \cellcolor{bronze}{73.63}                       & 66.34                                        & 72.92                             & \cellcolor{gold}{77.30}          \\
 \hline
 Belebele-ita\_Latn                          & 92.98                                        & 93.27                             & 94.81                              & 95.09                        & 94.41                              & 94.46                                       & 93.77                                        & \cellcolor{bronze}{95.57}                       & \cellcolor{silver}{96.02}            & \cellcolor{gold}{96.97}          \\
 MKQA-it                                     & 9.36                                         & 5.64                              & 10.31                              & \cellcolor{gold}{18.02}         & 7.92                               & \cellcolor{silver}{16.43}                      & 10.07                                        & \cellcolor{bronze}{14.58}                       & 7.66                              & 13.08                         \\
 WebFAQ-retrieval-ita                        & 80.11                                        & \cellcolor{silver}{82.31}            & 79.55                              & 77.20                        & 75.30                              & 78.36                                       & \cellcolor{bronze}{81.73}                       & 78.65                                        & \cellcolor{gold}{82.58}              & 80.88                         \\
 Wikipedia-2023-11-retrieval-multilingual-it & 72.41                                        & 69.90                             & 73.24                              & 72.52                        & 72.96                              & 72.21                                       & \cellcolor{bronze}{73.55}                       & 73.29                                        & \cellcolor{silver}{73.69}            & \cellcolor{gold}{74.12}          \\
 MLDR-it                                     & 56.67                                        & 53.57                             & 51.24                              & \cellcolor{gold}{63.03}         & 57.48                              & 57.99                                       & \cellcolor{bronze}{60.65}                       & 55.24                                        & 56.77                             & \cellcolor{silver}{61.63}        \\
 SQuAD-ita                                   & 76.93                                        & 70.62                             & 77.99                              & 77.92                        & \cellcolor{bronze}{78.85}             & 75.85                                       & 77.16                                        & 76.66                                        & \cellcolor{silver}{80.61}            & \cellcolor{gold}{84.56}          \\
 WikipediaQA-ita                             & 89.04                                        & 86.95                             & 89.37                              & \cellcolor{bronze}{89.67}       & \cellcolor{silver}{90.50}             & 88.40                                       & 89.27                                        & 88.54                                        & \cellcolor{gold}{90.75}              & 88.75                         \\
 \hline
 Belebele-por\_Latn                          & 93.33                                        & 93.57                             & 95.17                              & 95.04                        & 94.93                              & 95.00                                       & 94.11                                        & \cellcolor{bronze}{95.35}                       & \cellcolor{silver}{95.86}            & \cellcolor{gold}{97.03}          \\
 JurisTCU-por                                & \cellcolor{silver}{66.19}                       & 56.62                             & 62.00                              & 59.94                        & 56.79                              & 61.21                                       & \cellcolor{gold}{66.62}                         & 60.07                                        & \cellcolor{bronze}{63.33}            & 53.02                         \\
 MFAQ-pt                                     & 69.34                                        & \cellcolor{bronze}{72.96}            & 70.43                              & \cellcolor{gold}{73.77}         & 65.46                              & 69.66                                       & 70.91                                        & 69.68                                        & \cellcolor{silver}{73.31}            & 72.88                         \\
 MKQA-pt                                     & 9.13                                         & 5.88                              & 11.27                              & \cellcolor{gold}{18.76}         & 7.60                               & \cellcolor{silver}{16.31}                      & 9.70                                         & \cellcolor{bronze}{14.39}                       & 7.75                              & 13.29                         \\
 Pira-por                                    & 85.45                                        & 80.04                             & 87.86                              & \cellcolor{silver}{88.13}       & \cellcolor{bronze}{88.07}             & 85.84                                       & 85.10                                        & 85.44                                        & \cellcolor{gold}{89.80}              & 86.49                         \\
 Quati-por                                   & \cellcolor{silver}{62.17}                       & 55.95                             & 60.58                              & 52.16                        & 57.94                              & 60.60                                       & \cellcolor{gold}{63.66}                         & 60.23                                        & \cellcolor{bronze}{60.81}            & 53.77                         \\
 WebFAQ-retrieval-por                        & 81.06                                        & \cellcolor{silver}{83.15}            & 81.38                              & 78.95                        & 74.57                              & 79.46                                       & \cellcolor{bronze}{82.82}                       & 80.24                                        & \cellcolor{gold}{83.80}              & 82.07                         \\
 MLDR-pt                                     & 66.05                                        & 63.10                             & 63.03                              & \cellcolor{gold}{74.12}         & 69.27                              & 71.10                                       & \cellcolor{bronze}{72.15}                       & 68.21                                        & 69.86                             & \cellcolor{silver}{72.70}        \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\hline
 Task                                        & \rotatebox{90}{Snowflake-Arctic-Embed-M-v2.0}   & \rotatebox{90}{Jina-Embeddings-v3}   & \rotatebox{90}{Embeddinggemma-300M}   & \rotatebox{90}{Voyage-4-Nano}   & \rotatebox{90}{Harrier-OSS-v1-0.6B}   & \rotatebox{90}{Jina-Embeddings-v5-Text-Nano}   & \rotatebox{90}{Snowflake-Arctic-Embed-L-v2.0}   & \rotatebox{90}{Jina-Embeddings-v5-Text-Small}   & \rotatebox{90}{Pplx-Embed-v1-0.6B}   & \rotatebox{90}{\bf{EuroDense-435M}} \\ 
\hline
bBSARD-nl                                   & 16.32                                        & 24.93                             & 26.60                              & \cellcolor{silver}{32.80}       & 28.41                              & 28.79                                       & 28.83                                        & 30.90                                        & \cellcolor{bronze}{32.70}            & \cellcolor{gold}{33.08}          \\
 ArguAna-nl                                  & 47.19                                        & 53.05                             & 58.62                              & 58.41                        & \cellcolor{silver}{62.37}             & 59.15                                       & 53.30                                        & \cellcolor{bronze}{60.53}                       & 58.76                             & \cellcolor{gold}{63.09}          \\
 Climate-FEVER-nl                            & 26.78                                        & 32.48                             & 26.57                              & 20.97                        & 32.28                              & 31.36                                       & \cellcolor{silver}{34.10}                       & \cellcolor{bronze}{32.70}                       & 30.07                             & \cellcolor{gold}{35.11}          \\
 CQADupStack-nl                              & 29.19                                        & 30.41                             & 29.68                              & 29.47                        & 25.41                              & 32.08                                       & \cellcolor{silver}{34.58}                       & 33.12                                        & \cellcolor{bronze}{34.03}            & \cellcolor{gold}{38.04}          \\
 DBPedia-entity-nl                           & 34.37                                        & 38.60                             & 37.61                              & 35.30                        & 39.98                              & \cellcolor{bronze}{40.83}                      & 39.89                                        & 39.78                                        & \cellcolor{silver}{41.11}            & \cellcolor{gold}{45.01}          \\
 FEVER-nl                                    & \cellcolor{bronze}{84.68}                       & 81.24                             & 77.40                              & 68.40                        & \cellcolor{silver}{84.97}             & 83.14                                       & \cellcolor{gold}{88.01}                         & 84.39                                        & 82.40                             & 83.54                         \\
 FiQA-nl                                     & 26.15                                        & \cellcolor{bronze}{41.07}            & 33.65                              & 39.29                        & 30.35                              & 36.83                                       & 37.19                                        & 39.26                                        & \cellcolor{silver}{43.71}            & \cellcolor{gold}{53.33}          \\
 HotpotQA-nl                                 & 64.11                                        & 62.44                             & 64.07                              & 55.00                        & \cellcolor{bronze}{67.28}             & 65.06                                       & 66.65                                        & 65.61                                        & \cellcolor{silver}{71.55}            & \cellcolor{gold}{72.63}          \\
 mmarco-nl                                   & 31.04                                        & 34.48                             & 30.26                              & 23.90                        & 32.49                              & 33.47                                       & \cellcolor{silver}{36.30}                       & 33.74                                        & \cellcolor{bronze}{35.61}            & \cellcolor{gold}{40.19}          \\
 NFCorpus-nl                                 & 27.69                                        & 32.65                             & 31.08                              & 32.35                        & 30.58                              & \cellcolor{bronze}{32.99}                      & 30.11                                        & \cellcolor{silver}{33.90}                       & 32.48                             & \cellcolor{gold}{39.01}          \\
 NQ-nl                                       & 45.61                                        & \cellcolor{silver}{60.01}            & 50.01                              & 40.48                        & 54.08                              & 56.00                                       & 56.34                                        & \cellcolor{bronze}{56.93}                       & 55.26                             & \cellcolor{gold}{61.51}          \\
 Quora-nl                                    & 77.56                                        & 84.33                             & 80.73                              & 77.51                        & 80.26                              & \cellcolor{bronze}{84.56}                      & 83.38                                        & \cellcolor{silver}{84.64}                       & 83.88                             & \cellcolor{gold}{85.70}          \\
 SciDocs-nl                                  & 15.36                                        & 17.10                             & 15.72                              & 17.98                        & 17.20                              & 18.25                                       & 17.81                                        & \cellcolor{silver}{19.61}                       & \cellcolor{bronze}{19.31}            & \cellcolor{gold}{23.78}          \\
 SciFact-nl                                  & 67.89                                        & 69.60                             & 72.76                              & 71.95                        & \cellcolor{bronze}{72.95}             & 72.71                                       & 69.30                                        & \cellcolor{silver}{73.34}                       & 72.32                             & \cellcolor{gold}{75.48}          \\
 TREC-COVID-nl                               & 71.17                                        & 73.51                             & 76.82                              & 76.63                        & \cellcolor{gold}{83.13}               & 78.88                                       & \cellcolor{bronze}{79.00}                       & \cellcolor{silver}{83.01}                       & 77.86                             & 71.54                         \\
 Webis-Touche2020-nl                         & 24.97                                        & 23.43                             & 24.55                              & 21.37                        & 26.58                              & \cellcolor{gold}{29.61}                        & 24.40                                        & \cellcolor{silver}{29.41}                       & \cellcolor{bronze}{27.33}            & 21.75                         \\
 Belebele-nld\_Latn                          & 88.27                                        & 93.07                             & 94.03                              & \cellcolor{bronze}{94.53}       & 93.61                              & 94.30                                       & 93.30                                        & 94.20                                        & \cellcolor{silver}{95.06}            & \cellcolor{gold}{96.88}          \\
 MFAQ-nl                                     & 57.73                                        & \cellcolor{bronze}{69.09}            & 65.97                              & 66.94                        & 62.92                              & 65.46                                       & 67.09                                        & 66.07                                        & \cellcolor{gold}{71.91}              & \cellcolor{silver}{69.78}        \\
 MKQA-nl                                     & 6.84                                         & 5.85                              & 10.85                              & \cellcolor{gold}{18.84}         & 7.06                               & \cellcolor{silver}{16.92}                      & 9.16                                         & \cellcolor{bronze}{14.71}                       & 7.98                              & 13.13                         \\
 LegalQA-nl                                  & 75.14                                        & 73.93                             & \cellcolor{bronze}{80.39}             & 76.26                        & 74.52                              & 72.95                                       & \cellcolor{gold}{83.70}                         & 77.13                                        & \cellcolor{silver}{81.89}            & 77.08                         \\
 NewsArticles-ret-nl                         & 69.14                                        & 76.56                             & 72.12                              & 75.62                        & 76.73                              & 73.22                                       & \cellcolor{silver}{77.92}                       & 74.52                                        & \cellcolor{gold}{81.31}              & \cellcolor{bronze}{77.44}        \\
 OpenTender-ret-nl                           & 44.63                                        & 41.46                             & 46.44                              & 45.43                        & 47.64                              & \cellcolor{bronze}{47.68}                      & \cellcolor{gold}{48.52}                         & \cellcolor{silver}{47.96}                       & 45.61                             & 39.83                         \\
 VABB-nl                                     & 73.90                                        & 74.20                             & 75.74                              & 78.66                        & 80.13                              & 79.62                                       & \cellcolor{silver}{81.05}                       & 79.04                                        & \cellcolor{gold}{81.44}              & \cellcolor{bronze}{80.27}        \\
 WebFAQ-retrieval-nld                        & 71.32                                        & \cellcolor{silver}{79.85}            & 76.83                              & 75.77                        & 69.90                              & 76.56                                       & 78.83                                        & 76.79                                        & \cellcolor{gold}{82.34}              & \cellcolor{bronze}{79.02}        \\
 Wikipedia-2023-11-retrieval-multilingual-nl & 69.18                                        & 72.15                             & 73.55                              & 73.98                        & 72.80                              & 74.50                                       & \cellcolor{bronze}{74.56}                       & 74.24                                        & \cellcolor{silver}{76.10}            & \cellcolor{gold}{76.55}          \\
 \hline
 Belebele-rus\_Cyrl                          & 90.13                                        & 93.18                             & \cellcolor{bronze}{95.09}             & 94.66                        & 94.51                              & 94.29                                       & 93.67                                        & 94.93                                        & \cellcolor{silver}{96.22}            & \cellcolor{gold}{97.24}          \\
 MFAQ-ru                                     & 68.76                                        & \cellcolor{silver}{80.63}            & 76.93                              & \cellcolor{bronze}{79.21}       & 73.87                              & 75.75                                       & 77.07                                        & 77.25                                        & \cellcolor{gold}{81.73}              & 78.87                         \\
 MKQA-ru                                     & 5.39                                         & 5.52                              & 8.16                               & \cellcolor{gold}{14.02}         & 7.62                               & 11.16                                       & 7.99                                         & \cellcolor{bronze}{11.52}                       & 7.50                              & \cellcolor{silver}{12.65}        \\
 Ria-News                                    & 76.56                                        & 79.20                             & 79.41                              & 79.32                        & \cellcolor{gold}{83.23}               & 80.01                                       & \cellcolor{silver}{81.39}                       & \cellcolor{bronze}{81.28}                       & 78.34                             & 78.86                         \\
 ru-facts                                    & 93.24                                        & 93.32                             & \cellcolor{silver}{93.58}             & \cellcolor{gold}{93.92}         & 93.43                              & 93.46                                       & 93.49                                        & 93.46                                        & 93.51                             & \cellcolor{bronze}{93.53}        \\
 RuBQ                                        & 65.37                                        & 72.35                             & 69.84                              & 69.07                        & \cellcolor{gold}{73.55}               & 71.74                                       & 71.54                                        & \cellcolor{silver}{73.18}                       & \cellcolor{bronze}{72.94}            & 71.25                         \\
 rus-ArguAna                                 & 46.08                                        & 50.99                             & 58.28                              & 56.22                        & \cellcolor{silver}{61.33}             & 59.11                                       & 52.21                                        & \cellcolor{bronze}{59.48}                       & 55.54                             & \cellcolor{gold}{62.79}          \\
 rus-CQADupStack                             & 32.37                                        & 27.26                             & 33.61                              & 31.78                        & 28.88                              & 33.86                                       & \cellcolor{silver}{37.15}                       & 35.62                                        & \cellcolor{bronze}{36.69}            & \cellcolor{gold}{40.15}          \\
 rus-FiQA                                    & 27.36                                        & \cellcolor{bronze}{39.94}            & 34.78                              & 37.63                        & 33.09                              & 36.53                                       & 35.83                                        & 38.65                                        & \cellcolor{silver}{40.40}            & \cellcolor{gold}{49.45}          \\
 rus-MIRACL                                  & 58.91                                        & 64.52                             & 63.46                              & 50.18                        & 54.57                              & 65.62                                       & \cellcolor{silver}{67.55}                       & \cellcolor{bronze}{67.50}                       & \cellcolor{gold}{70.52}              & 57.22                         \\
 rus-NFCorpus                                & 28.00                                        & 32.95                             & \cellcolor{silver}{33.61}             & 32.00                        & 32.15                              & 32.01                                       & 31.15                                        & \cellcolor{bronze}{33.16}                       & 32.56                             & \cellcolor{gold}{37.15}          \\
 rus-Quora                                   & 73.08                                        & 81.86                             & 78.93                              & 75.67                        & 76.83                              & \cellcolor{bronze}{82.23}                      & 79.75                                        & \cellcolor{silver}{82.53}                       & 80.47                             & \cellcolor{gold}{83.88}          \\
 rus-SciDocs                                 & 14.22                                        & 15.23                             & 15.93                              & 16.77                        & 16.21                              & 16.71                                       & 16.94                                        & \cellcolor{silver}{17.93}                       & \cellcolor{bronze}{17.30}            & \cellcolor{gold}{23.07}          \\
 rus-SciFact                                 & 62.44                                        & 65.38                             & 70.85                              & 66.76                        & \cellcolor{silver}{72.62}             & 67.64                                       & 67.39                                        & \cellcolor{bronze}{71.73}                       & 68.33                             & \cellcolor{gold}{73.71}          \\
 rus-Touche                                  & 24.09                                        & 23.46                             & \cellcolor{gold}{31.00}               & 16.27                        & \cellcolor{silver}{30.26}             & \cellcolor{bronze}{30.12}                      & 25.72                                        & 29.94                                        & 26.49                             & 22.89                         \\
 rus-TREC-COVID                              & 77.00                                        & 74.16                             & 79.43                              & 74.27                        & \cellcolor{silver}{83.79}             & \cellcolor{bronze}{83.26}                      & 81.75                                        & 82.98                                        & \cellcolor{gold}{86.29}              & 72.25                         \\
 rus-TyDi QA                                 & 53.26                                        & \cellcolor{bronze}{58.48}            & 56.85                              & 54.86                        & 56.68                              & 57.33                                       & 57.03                                        & 58.08                                        & \cellcolor{gold}{59.00}              & \cellcolor{silver}{58.59}        \\
 rus-XQuAD                                   & 93.64                                        & 95.25                             & 96.39                              & 96.30                        & \cellcolor{bronze}{97.41}             & 96.14                                       & 95.58                                        & 96.73                                        & \cellcolor{silver}{97.57}            & \cellcolor{gold}{98.20}          \\
 rus-XQuAD-sentences                         & 84.17                                        & 86.17                             & 87.90                              & 87.56                        & 87.74                              & 86.97                                       & 86.62                                        & \cellcolor{bronze}{88.18}                       & \cellcolor{silver}{88.98}            & \cellcolor{gold}{89.87}          \\
 ruSciBench-retrieval                        & 47.51                                        & 49.09                             & 58.80                              & 52.04                        & 54.20                              & 58.42                                       & \cellcolor{bronze}{59.65}                       & \cellcolor{silver}{59.73}                       & \cellcolor{gold}{61.69}              & 49.57                         \\
 SberQUAD-retrieval                          & 80.10                                        & 77.74                             & 83.78                              & 82.71                        & \cellcolor{bronze}{86.42}             & 81.31                                       & 82.87                                        & 82.01                                        & \cellcolor{gold}{87.01}              & \cellcolor{silver}{86.62}        \\
 WebFAQ-retrieval-rus                        & 60.20                                        & \cellcolor{silver}{72.06}            & 69.09                              & 65.51                        & 62.84                              & 66.59                                       & \cellcolor{bronze}{69.61}                       & 67.76                                        & \cellcolor{gold}{72.72}              & 68.60                         \\
 WikiFacts-articles                          & 57.02                                        & 62.43                             & 71.30                              & \cellcolor{silver}{72.43}       & \cellcolor{gold}{72.86}               & 67.33                                       & 65.65                                        & 66.56                                        & 67.74                             & \cellcolor{bronze}{71.87}        \\
 WikiFacts-para                              & 33.65                                        & 40.60                             & \cellcolor{bronze}{45.49}             & 44.48                        & \cellcolor{silver}{46.22}             & 42.66                                       & 41.32                                        & 42.07                                        & 42.61                             & \cellcolor{gold}{46.59}          \\
 WikiFacts-sents                             & 15.17                                        & 16.99                             & \cellcolor{silver}{20.28}             & 17.77                        & \cellcolor{gold}{20.31}               & 19.01                                       & 18.41                                        & 19.24                                        & 18.87                             & \cellcolor{bronze}{19.58}        \\
 MLDR-ru                                     & 42.91                                        & 49.58                             & 49.09                              & \cellcolor{gold}{59.82}         & 53.36                              & \cellcolor{bronze}{54.32}                      & \cellcolor{silver}{56.99}                       & 51.50                                        & 53.03                             & 51.03                         \\
 \hline
 ArguAna                                     & 58.02                                        & 54.37                             & \cellcolor{silver}{66.12}             & 58.96                        & \cellcolor{gold}{67.18}               & 63.92                                       & 59.14                                        & \cellcolor{bronze}{66.08}                       & 60.69                             & 65.08                         \\
 Climate-FEVER                               & 38.11                                        & \cellcolor{gold}{42.40}              & 26.78                              & 22.20                        & 34.64                              & 39.74                                       & \cellcolor{silver}{41.88}                       & \cellcolor{bronze}{41.35}                       & 39.69                             & 35.75                         \\
 DBPedia-entity                              & 43.85                                        & 41.05                             & 44.51                              & 39.48                        & 44.20                              & \cellcolor{silver}{45.21}                      & 43.46                                        & \cellcolor{bronze}{44.70}                       & 44.30                             & \cellcolor{gold}{46.35}          \\
 FEVER                                       & \cellcolor{gold}{91.67}                         & 89.04                             & 81.09                              & 68.49                        & 80.21                              & 89.49                                       & \cellcolor{silver}{91.52}                       & 89.99                                        & \cellcolor{bronze}{90.68}            & 85.30                         \\
 FiQA                                        & 44.12                                        & 47.29                             & 47.30                              & \cellcolor{bronze}{50.91}       & 48.09                              & 47.89                                       & 45.30                                        & 49.49                                        & \cellcolor{silver}{52.03}            & \cellcolor{gold}{55.27}          \\
 HotpotQA                                    & \cellcolor{bronze}{72.42}                       & 64.64                             & 70.05                              & 62.01                        & 72.00                              & 69.04                                       & 68.19                                        & 69.74                                        & \cellcolor{gold}{74.42}              & \cellcolor{silver}{73.80}        \\
 MS MARCO                                    & \cellcolor{silver}{44.04}                       & 40.77                             & 38.59                              & 31.59                        & 42.63                              & 41.62                                       & \cellcolor{gold}{44.83}                         & 42.09                                        & \cellcolor{bronze}{43.87}            & 43.30                         \\
 NFCorpus                                    & 35.89                                        & 36.63                             & 39.20                              & \cellcolor{silver}{39.53}       & 37.82                              & 38.64                                       & 35.15                                        & \cellcolor{gold}{39.73}                         & 35.75                             & \cellcolor{bronze}{39.38}        \\
 NQ                                          & \cellcolor{gold}{64.64}                         & \cellcolor{silver}{64.29}            & 63.53                              & 49.08                        & 60.57                              & 63.55                                       & 63.60                                        & \cellcolor{bronze}{64.09}                       & 61.99                             & 63.49                         \\
 Quora                                       & 89.03                                        & \cellcolor{bronze}{89.05}            & 87.49                              & 86.10                        & 86.56                              & \cellcolor{silver}{89.64}                      & 88.76                                        & \cellcolor{gold}{89.69}                         & 88.95                             & 88.04                         \\
 SciDocs                                     & 20.28                                        & 19.86                             & 19.45                              & 21.34                        & \cellcolor{silver}{23.79}             & 22.58                                       & 20.25                                        & \cellcolor{bronze}{23.05}                       & 22.88                             & \cellcolor{gold}{24.08}          \\
 SciFact                                     & 72.30                                        & 72.53                             & \cellcolor{gold}{78.71}               & 75.28                        & \cellcolor{bronze}{76.37}             & 75.85                                       & 70.90                                        & \cellcolor{silver}{76.61}                       & 74.72                             & 74.81                         \\
 Webis-Touche2020                            & \cellcolor{bronze}{30.32}                       & 26.23                             & 24.74                              & 22.25                        & \cellcolor{gold}{32.15}               & \cellcolor{silver}{30.43}                      & 25.98                                        & 30.27                                        & 28.82                             & 24.55                         \\
 TREC-COVID                                  & 80.34                                        & 77.74                             & 76.70                              & 77.78                        & \cellcolor{gold}{87.16}               & 77.87                                       & \cellcolor{bronze}{83.64}                       & 78.42                                        & \cellcolor{silver}{85.58}            & 74.45                         \\
 AILACasedocs                                & 38.06                                        & 34.79                             & 32.77                              & \cellcolor{silver}{42.78}       & \cellcolor{bronze}{40.48}             & 39.68                                       & 34.03                                        & \cellcolor{gold}{43.88}                         & 38.97                             & 39.86                         \\
 AILAStatutes                                & 28.11                                        & 32.73                             & 30.25                              & 48.37                        & 37.69                              & \cellcolor{bronze}{51.52}                      & 22.82                                        & \cellcolor{silver}{53.30}                       & \cellcolor{gold}{57.79}              & 46.70                         \\
 LegalSummarization                          & 64.96                                        & 59.16                             & \cellcolor{silver}{68.50}             & \cellcolor{gold}{72.28}         & 62.39                              & 65.77                                       & 66.15                                        & 64.94                                        & \cellcolor{bronze}{67.55}            & 65.17                         \\
 FinanceBenchRetrieval                       & 76.77                                        & 72.16                             & 77.87                              & \cellcolor{gold}{90.88}         & 80.12                              & 78.81                                       & 75.64                                        & \cellcolor{bronze}{80.55}                       & 79.12                             & \cellcolor{silver}{83.76}        \\
 HC3FinanceRetrieval                         & 53.83                                        & 61.49                             & 59.82                              & \cellcolor{bronze}{62.96}       & 59.37                              & 57.84                                       & 54.41                                        & 62.06                                        & \cellcolor{silver}{68.32}            & \cellcolor{gold}{69.10}          \\
 FinQARetrieval                              & 55.61                                        & 39.13                             & 54.61                              & \cellcolor{gold}{82.45}         & 61.19                              & 57.84                                       & 56.60                                        & 55.67                                        & \cellcolor{bronze}{73.25}            & \cellcolor{silver}{73.70}        \\
 ChatDoctorRetrieval                         & 58.78                                        & 64.17                             & 63.39                              & 67.01                        & 65.94                              & \cellcolor{bronze}{69.39}                      & 60.72                                        & \cellcolor{silver}{71.06}                       & 68.83                             & \cellcolor{gold}{72.24}          \\
 CUREv1                                      & 56.44                                        & 49.20                             & \cellcolor{gold}{60.15}               & 58.36                        & 57.64                              & 52.79                                       & 54.74                                        & 53.63                                        & \cellcolor{silver}{58.87}            & \cellcolor{bronze}{58.65}        \\
 \hline
 Average                                     & 56.79                                        & 57.42                             & 57.85                              & 58.12                        & 58.43                              & 59.20                                       & 59.54                                        & \cellcolor{bronze}{59.68}                       & \cellcolor{silver}{60.85}            & \cellcolor{gold}{61.74}          \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lrrrrrrrrrr}
\hline
 Task                                & \rotatebox{90}{\bf{PolDense-17M}}   & \rotatebox{90}{\bf{PolDense-32M}}   & \rotatebox{90}{\bf{PolDense-68M}}   & \rotatebox{90}{MMLW-Retrieval-RoBERTa-Large-v2}   & \rotatebox{90}{\bf{PolDense-150M}}   & \rotatebox{90}{\bf{EuroDense-435M}}   & \rotatebox{90}{Stella-PL-Retrieval-Mini-8K}   & \rotatebox{90}{Stella-PL-Retrieval-8K}   & \rotatebox{90}{\bf{PolDense-400M}}   & \rotatebox{90}{\bf{PolDense-1B}}   \\
\hline
 Gemini                              & 97.42                       & 98.32                       & 98.84                       & \cellcolor{silver}{99.32}                         & \cellcolor{bronze}{99.05}       & 98.91                         & \cellcolor{silver}{99.32}                     & \cellcolor{gold}{99.46}                  & 98.87                        & \cellcolor{silver}{99.32}     \\
 Odi                                 & 87.12                       & 91.23                       & 93.69                       & 94.73                                          & 94.56                        & 94.95                         & 94.98                                      & \cellcolor{bronze}{95.61}                & \cellcolor{silver}{95.82}       & \cellcolor{gold}{96.13}       \\
 Onet                                & 49.76                       & 56.05                       & 60.05                       & 62.00                                          & 62.14                        & 61.54                         & 62.45                                      & \cellcolor{bronze}{64.22}                & \cellcolor{silver}{65.64}       & \cellcolor{gold}{66.66}       \\
 ZapytajFizyka                       & 86.59                       & 91.86                       & 94.12                       & 96.95                                          & 95.50                        & \cellcolor{bronze}{97.16}        & 96.76                                      & \cellcolor{silver}{97.45}                & 96.95                        & \cellcolor{gold}{97.69}       \\
 Techpedia                           & 73.95                       & 80.23                       & 83.37                       & 87.30                                          & 85.42                        & 85.16                         & 86.76                                      & \cellcolor{silver}{88.14}                & \cellcolor{bronze}{87.92}       & \cellcolor{gold}{88.77}       \\
 PWN                                 & 60.27                       & 73.01                       & 78.94                       & 82.33                                          & 83.24                        & 83.09                         & 82.41                                      & \cellcolor{bronze}{84.71}                & \cellcolor{silver}{86.43}       & \cellcolor{gold}{87.04}       \\
 e-Prawnik                           & 48.44                       & 64.61                       & 71.76                       & 72.19                                          & \cellcolor{bronze}{74.83}       & 74.34                         & 73.06                                      & 72.83                                 & \cellcolor{silver}{78.90}       & \cellcolor{gold}{80.34}       \\
 Specprawnik                         & 15.93                       & 26.13                       & 32.99                       & 35.19                                          & 36.02                        & 37.09                         & 37.86                                      & \cellcolor{bronze}{38.60}                & \cellcolor{silver}{43.10}       & \cellcolor{gold}{46.59}       \\
 abcZdrowie                          & 15.61                       & 23.55                       & 28.47                       & 32.25                                          & 31.13                        & 35.49                         & 35.04                                      & \cellcolor{bronze}{36.54}                & \cellcolor{silver}{36.70}       & \cellcolor{gold}{38.55}       \\
 PolEval-2022-dev-0-wiki-trivia      & 30.87                       & 42.28                       & 46.93                       & 46.26                                          & \cellcolor{bronze}{51.46}       & 45.53                         & 46.13                                      & 48.36                                 & \cellcolor{silver}{54.54}       & \cellcolor{gold}{55.33}       \\
 PolEval-2022-test-A-wiki-trivia     & 31.74                       & 42.29                       & 45.97                       & 45.31                                          & \cellcolor{bronze}{51.15}       & 45.12                         & 47.09                                      & 49.85                                 & \cellcolor{silver}{53.53}       & \cellcolor{gold}{54.82}       \\
 PolEval-2022-test-A-legal-questions & 70.28                       & 78.07                       & 80.59                       & 78.69                                          & \cellcolor{bronze}{81.70}       & 78.25                         & 79.82                                      & 81.38                                 & \cellcolor{silver}{82.67}       & \cellcolor{gold}{82.82}       \\
 PolEval-2022-test-A-allegro-faq     & 71.35                       & 76.10                       & 79.84                       & 79.69                                          & \cellcolor{bronze}{83.40}       & 82.57                         & 80.47                                      & 83.02                                 & \cellcolor{silver}{84.50}       & \cellcolor{gold}{86.89}       \\
 PolEval-2022-test-B-wiki-trivia     & 32.88                       & 41.70                       & 46.49                       & 44.77                                          & \cellcolor{bronze}{49.21}       & 44.91                         & 45.47                                      & 48.55                                 & \cellcolor{silver}{53.23}       & \cellcolor{gold}{53.75}       \\
 PolEval-2022-test-B-legal-questions & 69.46                       & 76.74                       & 79.86                       & 77.31                                          & \cellcolor{bronze}{81.61}       & 77.72                         & 78.85                                      & 80.71                                 & \cellcolor{gold}{82.96}         & \cellcolor{silver}{82.46}     \\
 PolEval-2022-test-B-allegro-faq     & 70.53                       & 75.72                       & 78.45                       & 77.86                                          & 79.64                        & \cellcolor{bronze}{80.81}        & 77.15                                      & 80.03                                 & \cellcolor{silver}{81.38}       & \cellcolor{gold}{83.41}       \\
 MaupQA-1z10                         & 41.78                       & 45.08                       & 46.49                       & 47.39                                          & 47.67                        & 47.45                         & 47.66                                      & \cellcolor{gold}{49.05}                  & \cellcolor{bronze}{48.29}       & \cellcolor{silver}{48.76}     \\
 MaupQA-czy-wiesz-v2                 & 73.95                       & 81.43                       & 84.66                       & 84.89                                          & \cellcolor{bronze}{86.29}       & 83.18                         & 85.67                                      & 86.24                                 & \cellcolor{silver}{88.04}       & \cellcolor{gold}{88.33}       \\
 MaupQA-gpt3-cc                      & 15.62                       & 17.08                       & 17.70                       & 17.67                                          & 18.21                        & 18.09                         & 17.74                                      & \cellcolor{bronze}{18.25}                & \cellcolor{silver}{18.51}       & \cellcolor{gold}{18.81}       \\
 MaupQA-gpt3.5-cc                    & 17.02                       & 18.38                       & 19.17                       & 19.13                                          & 19.64                        & 19.64                         & 19.19                                      & \cellcolor{bronze}{19.79}                & \cellcolor{silver}{20.03}       & \cellcolor{gold}{20.35}       \\
 MaupQA-gpt3.5-wiki                  & 80.90                       & 89.28                       & 92.01                       & 90.99                                          & \cellcolor{bronze}{93.44}       & 91.26                         & 92.34                                      & 92.37                                 & \cellcolor{silver}{94.68}       & \cellcolor{gold}{95.07}       \\
 MaupQA-MKQA                         & 50.92                       & 56.66                       & 57.58                       & \cellcolor{silver}{62.77}                         & 57.57                        & 58.69                         & \cellcolor{bronze}{61.42}                     & \cellcolor{gold}{63.13}                  & 58.93                        & 58.19                      \\
 MaupQA-mqa                          & 17.79                       & 20.09                       & 21.29                       & 22.15                                          & 21.99                        & 22.58                         & 22.43                                      & \cellcolor{bronze}{22.81}                & \cellcolor{silver}{23.19}       & \cellcolor{gold}{23.48}       \\
 MaupQA-multilingual-NLI             & 12.91                       & 13.81                       & 14.41                       & \cellcolor{bronze}{15.21}                         & 14.83                        & \cellcolor{silver}{15.32}        & 15.16                                      & \cellcolor{gold}{15.70}                  & 15.18                        & 15.05                      \\
 MaupQA-poleval2021-pairs            & 78.11                       & 83.22                       & 84.87                       & 85.65                                          & 86.10                        & 84.58                         & 84.89                                      & \cellcolor{bronze}{86.81}                & \cellcolor{gold}{87.48}         & \cellcolor{silver}{87.32}     \\
 MaupQA-poquad                       & 11.82                       & 13.09                       & 14.72                       & 15.67                                          & 15.51                        & \cellcolor{gold}{17.30}          & 16.47                                      & 16.46                                 & \cellcolor{bronze}{16.52}       & \cellcolor{silver}{16.84}     \\
 MaupQA-templates                    & 68.25                       & 73.71                       & 75.16                       & 75.74                                          & \cellcolor{bronze}{76.38}       & 74.66                         & 75.80                                      & 76.37                                 & \cellcolor{silver}{77.53}       & \cellcolor{gold}{77.77}       \\
 MaupQA-wiki-def                     & 56.55                       & 65.35                       & 69.31                       & 71.35                                          & 72.34                        & 70.63                         & 71.96                                      & \cellcolor{bronze}{73.73}                & \cellcolor{silver}{74.77}       & \cellcolor{gold}{75.62}       \\
 ArguAna-pl                          & 51.89                       & 60.00                       & 61.90                       & 61.04                                          & 64.34                        & 62.61                         & 63.66                                      & \cellcolor{bronze}{66.03}                & \cellcolor{silver}{69.02}       & \cellcolor{gold}{70.93}       \\
 DBPedia-pl                          & 26.75                       & 32.83                       & 36.19                       & 39.88                                          & 38.54                        & \cellcolor{silver}{42.31}        & 40.19                                      & \cellcolor{bronze}{41.10}                & 41.07                        & \cellcolor{gold}{43.74}       \\
 FiQA-pl                             & 23.72                       & 31.27                       & 36.48                       & 44.91                                          & 42.05                        & \cellcolor{silver}{50.25}        & 48.91                                      & \cellcolor{gold}{51.51}                  & 47.22                        & \cellcolor{bronze}{49.85}     \\
 HotpotQA-pl                         & 47.98                       & 58.22                       & 65.08                       & 66.19                                          & 70.02                        & 72.00                         & 68.96                                      & \cellcolor{bronze}{72.57}                & \cellcolor{silver}{75.29}       & \cellcolor{gold}{77.43}       \\
 MS MARCO-pl                         & 23.80                       & 30.04                       & 32.16                       & 38.21                                          & 34.27                        & \cellcolor{bronze}{38.24}        & \cellcolor{silver}{38.25}                     & \cellcolor{gold}{38.56}                  & 36.21                        & 36.79                      \\
 NFCorpus-pl                         & 29.47                       & 32.51                       & 34.21                       & 37.48                                          & 36.47                        & \cellcolor{silver}{39.19}        & 38.14                                      & \cellcolor{gold}{39.56}                  & 38.27                        & \cellcolor{bronze}{38.40}     \\
 NQ-pl                               & 33.60                       & 45.15                       & 49.65                       & 57.60                                          & 53.97                        & 57.61                         & \cellcolor{bronze}{59.34}                     & \cellcolor{silver}{60.83}                & 59.20                        & \cellcolor{gold}{61.14}       \\
 Quora-pl                            & 79.40                       & 81.91                       & 82.90                       & \cellcolor{gold}{85.80}                           & 83.05                        & \cellcolor{silver}{85.72}        & 83.90                                      & \cellcolor{bronze}{85.58}                & 83.78                        & 83.90                      \\
 SciDocs-pl                          & 12.60                       & 14.08                       & 15.88                       & \cellcolor{bronze}{21.60}                         & 17.18                        & \cellcolor{gold}{23.18}          & 21.12                                      & \cellcolor{silver}{22.57}                & 19.52                        & 19.70                      \\
 SciFact-pl                          & 57.61                       & 62.77                       & 67.20                       & 74.63                                          & 72.07                        & 74.54                         & \cellcolor{silver}{77.39}                     & \cellcolor{gold}{79.67}                  & 73.04                        & \cellcolor{bronze}{75.80}     \\
 TREC-COVID-pl                       & 68.46                       & 73.34                       & 75.82                       & 76.49                                          & \cellcolor{silver}{77.01}       & 70.20                         & 73.85                                      & 76.54                                 & \cellcolor{bronze}{76.71}       & \cellcolor{gold}{78.71}       \\
 MFAQ-pl                             & 61.87                       & 63.92                       & 64.97                       & 65.32                                          & 65.36                        & \cellcolor{gold}{66.66}          & 65.57                                      & 66.05                                 & \cellcolor{silver}{66.61}       & \cellcolor{bronze}{66.52}     \\
 GPT-exams                           & 98.56                       & 99.23                       & 99.31                       & \cellcolor{gold}{99.41}                           & \cellcolor{bronze}{99.39}       & 99.18                         & 99.33                                      & \cellcolor{silver}{99.40}                & \cellcolor{silver}{99.40}       & \cellcolor{silver}{99.40}     \\
 \hline
 Average                             & 50.09                       & 56.11                       & 59.01                       & 60.72                                          & 61.07                        & 61.16                         & 61.29                                      & \cellcolor{bronze}{62.69}                & \cellcolor{silver}{63.21}       & \cellcolor{gold}{64.11}       \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\hline
 Task                         & \rotatebox{90}{German\_Semantic\_V3b}   & \rotatebox{90}{GBERT-Large-Paraphrase-Euclidean}   & \rotatebox{90}{GBERT-Large-Paraphrase-Cosine}   & \rotatebox{90}{Bi-Encoder\_Msmarco\_BERT-Base\_German}   & \rotatebox{90}{German\_Semantic\_STS\_V2}   & \rotatebox{90}{German-Multilingual-E5-Small}   & \rotatebox{90}{German-English-Multilingual-E5-Small}   & \rotatebox{90}{German-English-BGE-M3}   & \rotatebox{90}{Jina-Embeddings-v2-Base-DE}   & \rotatebox{90}{\bf{EuroDense-435M}}   \\
\hline
 GerDaLIR-de                  & 6.50                                 & 6.69                                            & 6.91                                         & 8.11                                                  & \cellcolor{bronze}{9.05}                    & 7.83                                        & 7.83                                                & 7.12                                 & \cellcolor{gold}{27.98}                      & \cellcolor{silver}{26.46}        \\
 GermanDPR-de                 & 62.33                                & 66.33                                           & 64.59                                        & 75.68                                                 & 72.78                                    & 78.00                                       & 78.17                                               & \cellcolor{silver}{82.40}               & \cellcolor{bronze}{79.32}                    & \cellcolor{gold}{85.53}          \\
 GermanGovServiceRetrieval-de & 78.67                                & 75.37                                           & 74.49                                        & \cellcolor{bronze}{85.00}                                & 83.19                                    & 81.53                                       & 81.62                                               & \cellcolor{gold}{88.62}                 & 84.12                                     & \cellcolor{silver}{87.77}        \\
 GermanQuAD-retrieval         & 83.65                                & 85.18                                           & 85.22                                        & 89.96                                                 & 88.29                                    & 92.81                                       & 92.83                                               & \cellcolor{silver}{94.32}               & \cellcolor{bronze}{93.29}                    & \cellcolor{gold}{97.29}          \\
 LegalQuAD-de                 & 35.10                                & 31.72                                           & 35.52                                        & 36.26                                                 & 44.11                                    & 48.83                                       & \cellcolor{bronze}{48.86}                              & 46.04                                & \cellcolor{silver}{57.42}                    & \cellcolor{gold}{67.12}          \\
 MLDR-de                      & 20.06                                & 22.84                                           & 23.98                                        & 22.68                                                 & 24.12                                    & 22.58                                       & 22.25                                               & \cellcolor{bronze}{27.33}               & \cellcolor{silver}{41.10}                    & \cellcolor{gold}{49.44}          \\
 \hline
 Average                      & 47.72                                & 48.02                                           & 48.45                                        & 52.95                                                 & 53.59                                    & 55.26                                       & 55.26                                               & \cellcolor{bronze}{57.64}               & \cellcolor{silver}{63.87}                    & \cellcolor{gold}{68.94}          \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\hline
 Task                 & \rotatebox{90}{DistilCamemBERT-lleqa}   & \rotatebox{90}{BiEncoder-CamemBERT-Base-MMarcoFR}   & \rotatebox{90}{CamemBERT-Base-lleqa}   & \rotatebox{90}{Bilingual-Embedding-Small}   & \rotatebox{90}{French-ME5-Base}   & \rotatebox{90}{Bilingual-Embedding-Base}   & \rotatebox{90}{French-ME5-Large}   & \rotatebox{90}{French-mGTE-Base}   & \rotatebox{90}{French-BGE-M3}   & \rotatebox{90}{\bf{EuroDense-435M}}   \\
\hline
 AlloprofRetrieval-fr & 31.28                                & 31.66                                            & 35.14                               & 39.19                                    & 36.32                          & 41.38                                   & 38.91                           & \cellcolor{silver}{48.92}          & \cellcolor{bronze}{46.78}       & \cellcolor{gold}{60.24}          \\
 bBSARD-fr            & \cellcolor{silver}{57.20}               & 13.21                                            & \cellcolor{gold}{63.10}                & 11.26                                    & 15.60                          & 15.34                                   & 18.88                           & 22.93                           & 23.60                        & \cellcolor{bronze}{34.92}        \\
 Belebele-fra\_Latn   & 81.53                                & 85.98                                            & 80.13                               & 91.16                                    & 92.14                          & \cellcolor{bronze}{94.18}                  & 93.56                           & 91.91                           & \cellcolor{silver}{94.47}       & \cellcolor{gold}{96.88}          \\
 CLIRudit-fr          & 12.26                                & 25.38                                            & 17.04                               & 40.49                                    & 39.45                          & 44.60                                   & 45.42                           & \cellcolor{bronze}{46.63}          & \cellcolor{silver}{48.35}       & \cellcolor{gold}{63.36}          \\
 MFAQ-fr              & 47.53                                & 54.48                                            & 47.96                               & 53.49                                    & 55.47                          & 56.38                                   & \cellcolor{bronze}{58.30}          & 55.37                           & \cellcolor{silver}{61.77}       & \cellcolor{gold}{67.20}          \\
 MKQA-fr              & 5.20                                 & 5.60                                             & 5.46                                & 6.50                                     & 6.37                           & \cellcolor{bronze}{7.76}                   & 6.87                            & \cellcolor{silver}{11.05}          & 6.24                         & \cellcolor{gold}{12.74}          \\
 SyntecRetrieval-fr   & 65.78                                & 80.91                                            & 67.75                               & 71.92                                    & 75.88                          & 77.39                                   & 78.38                           & \cellcolor{bronze}{82.40}          & \cellcolor{gold}{84.25}         & \cellcolor{silver}{84.21}        \\
 WebFAQ-retrieval-fra & 55.94                                & 64.48                                            & 54.07                               & 61.99                                    & 67.08                          & 67.45                                   & \cellcolor{bronze}{69.91}          & 64.15                           & \cellcolor{silver}{72.95}       & \cellcolor{gold}{75.56}          \\
 MLDR-fr              & 37.36                                & 42.37                                            & 39.79                               & 48.48                                    & 46.58                          & 51.73                                   & 47.90                           & \cellcolor{silver}{55.36}          & \cellcolor{bronze}{54.26}       & \cellcolor{gold}{75.17}          \\
 \hline
 Average              & 43.79                                & 44.90                                            & 45.60                               & 47.16                                    & 48.32                          & 50.69                                   & 50.90                           & \cellcolor{bronze}{53.19}          & \cellcolor{silver}{54.74}       & \cellcolor{gold}{63.36}          \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\hline
 Task    & \rotatebox{90}{Sentence\_Similarity\_Spanish\_es}   & \rotatebox{90}{STSb-m-mt-ES-DistilUSE-Base-Multilingual-Cased-v1}   & \rotatebox{90}{Paraphrase-Spanish-DistilRoBERTa}   & \rotatebox{90}{Spanish-GTE-Multilingual-Base}   & \rotatebox{90}{Jina-Embeddings-v2-Base-es}   & \rotatebox{90}{\bf{EuroDense-435M}}   \\
\hline
 MessIRv & 39.40                                            & 51.89                                                            & 51.68                                           & \cellcolor{bronze}{80.40}                       & \cellcolor{silver}{82.36}                    & \cellcolor{gold}{86.59}          \\
 MFAQ-es & 39.77                                            & 41.75                                                            & 48.85                                           & \cellcolor{bronze}{59.24}                       & \cellcolor{silver}{64.47}                    & \cellcolor{gold}{70.86}          \\
 MKQA-es & 4.48                                             & 4.56                                                             & 4.79                                            & \cellcolor{silver}{10.79}                       & \cellcolor{bronze}{7.92}                     & \cellcolor{gold}{12.91}          \\
 Pres    & 38.01                                            & 31.08                                                            & 33.51                                           & \cellcolor{bronze}{40.52}                       & \cellcolor{silver}{48.87}                    & \cellcolor{gold}{51.96}          \\
 SQAC    & 63.61                                            & 62.49                                                            & 65.76                                           & \cellcolor{bronze}{81.63}                       & \cellcolor{silver}{84.47}                    & \cellcolor{gold}{87.81}          \\
 MLDR-es & 24.79                                            & 27.29                                                            & 23.85                                           & \cellcolor{gold}{81.54}                         & \cellcolor{bronze}{67.72}                    & \cellcolor{silver}{77.30}        \\
 \hline
 Average & 35.01                                            & 36.51                                                            & 38.07                                           & \cellcolor{bronze}{59.02}                       & \cellcolor{silver}{59.30}                    & \cellcolor{gold}{64.57}          \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\hline
Task                                        & \rotatebox{90}{SPLADE-BERT-Base-Italian-XXL-Uncased-cv}   & \rotatebox{90}{Sentence-BERT-Base}   & \rotatebox{90}{Sentence-BERT-Base-Italian-XXL-Uncased}   & \rotatebox{90}{MMarco-BERT-Base-Italian-Uncased}   & \rotatebox{90}{MMarco-Sentence-BERTino}   & \rotatebox{90}{Multi-Sentence-BERTino}   & \rotatebox{90}{Sentence-BERTino}   & \rotatebox{90}{Multilingual-E5-Large-ita}   & \rotatebox{90}{\bf{EuroDense-435M}}   \\
\hline
 Belebele-ita\_Latn                          & 61.70                                                  & 71.66                             & 77.52                                                 & 67.98                                           & 81.52                                  & 82.05                                 & \cellcolor{bronze}{89.19}          & \cellcolor{silver}{91.97}                   & \cellcolor{gold}{96.97}          \\
 MKQA-it                                     & 1.57                                                   & 3.46                              & 4.86                                                  & 4.56                                            & \cellcolor{bronze}{5.78}                  & 5.69                                  & 5.66                            & \cellcolor{silver}{9.62}                    & \cellcolor{gold}{13.08}          \\
 WebFAQ-retrieval-ita                        & 25.76                                                  & 23.14                             & 37.53                                                 & 48.42                                           & 62.28                                  & \cellcolor{bronze}{63.16}                & 56.02                           & \cellcolor{silver}{65.62}                   & \cellcolor{gold}{80.88}          \\
 Wikipedia-2023-11-retrieval-multilingual-it & 34.38                                                  & 34.27                             & 43.77                                                 & 49.13                                           & 59.13                                  & \cellcolor{bronze}{60.40}                & 60.27                           & \cellcolor{silver}{72.65}                   & \cellcolor{gold}{74.12}          \\
 MLDR-it                                     & 12.44                                                  & 13.25                             & 14.68                                                 & 23.86                                           & 33.75                                  & 32.72                                 & \cellcolor{bronze}{38.23}          & \cellcolor{silver}{49.02}                   & \cellcolor{gold}{61.63}          \\
 SQuAD-ita                                   & 23.55                                                  & 37.35                             & 40.32                                                 & 35.20                                           & 49.61                                  & 50.49                                 & \cellcolor{bronze}{59.85}          & \cellcolor{silver}{63.17}                   & \cellcolor{gold}{84.56}          \\
 WikipediaQA-ita                             & 28.34                                                  & 23.57                             & 33.68                                                 & 62.44                                           & \cellcolor{bronze}{76.34}                 & 76.04                                 & 74.18                           & \cellcolor{gold}{88.87}                     & \cellcolor{silver}{88.75}        \\
 \hline
 Average                                     & 26.82                                                  & 29.53                             & 36.05                                                 & 41.66                                           & 52.63                                  & 52.94                                 & \cellcolor{bronze}{54.77}          & \cellcolor{silver}{62.99}                   & \cellcolor{gold}{71.43}          \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\hline
 Task                 & \rotatebox{90}{Legal-BERTimbau-Large}   & \rotatebox{90}{BERT-Large-Portuguese-Cased}   & \rotatebox{90}{BERT-Base-Portuguese-Cased-Finetuned-TCU-Acordaos}   & \rotatebox{90}{Legal-BERTimbau-sts-Large-ma-v3}   & \rotatebox{90}{Msmarco-DistilBERT-Base-tas-b-MMarco-pt-300k}   & \rotatebox{90}{BERT-Large-Portuguese-Cased-Legal-MLM-STS-v1.0}   & \rotatebox{90}{Serafim-900m-Portuguese-pt-Sentence-Encoder-ir}   & \rotatebox{90}{\bf{EuroDense-435M}}   \\
\hline
 Belebele-por\_Latn   & 47.33                                & 59.88                                      & 63.05                                                            & 69.49                                          & 52.59                                                       & \cellcolor{bronze}{75.56}                                        & \cellcolor{silver}{89.64}                                        & \cellcolor{gold}{97.03}          \\
 JurisTCU-por         & 22.53                                & 19.44                                      & 18.06                                                            & 20.64                                          & 25.68                                                       & \cellcolor{bronze}{35.66}                                        & \cellcolor{gold}{56.42}                                          & \cellcolor{silver}{53.02}        \\
 MFAQ-pt              & 28.07                                & 33.71                                      & 29.35                                                            & 33.02                                          & 31.45                                                       & \cellcolor{bronze}{46.76}                                        & \cellcolor{silver}{63.71}                                        & \cellcolor{gold}{72.88}          \\
 MKQA-pt              & 0.92                                 & 2.52                                       & 2.18                                                             & 2.65                                           & 3.22                                                        & \cellcolor{bronze}{3.75}                                         & \cellcolor{silver}{6.96}                                         & \cellcolor{gold}{13.29}          \\
 Pira-por             & 22.87                                & 31.18                                      & 43.72                                                            & \cellcolor{bronze}{50.83}                         & 48.01                                                       & 48.71                                                         & \cellcolor{silver}{70.18}                                        & \cellcolor{gold}{86.49}          \\
 Quati-por            & 0.99                                 & 3.45                                       & 5.95                                                             & 6.19                                           & \cellcolor{bronze}{15.36}                                      & 14.13                                                         & \cellcolor{silver}{44.20}                                        & \cellcolor{gold}{53.77}          \\
 WebFAQ-retrieval-por & 24.68                                & 25.71                                      & 22.14                                                            & 28.85                                          & 40.09                                                       & \cellcolor{bronze}{45.05}                                        & \cellcolor{silver}{76.70}                                        & \cellcolor{gold}{82.07}          \\
 MLDR-pt              & 6.76                                 & 15.36                                      & 16.32                                                            & 14.31                                          & \cellcolor{bronze}{29.15}                                      & 25.46                                                         & \cellcolor{silver}{52.72}                                        & \cellcolor{gold}{72.70}          \\
 \hline
 Average              & 19.27                                & 23.91                                      & 25.10                                                            & 28.25                                          & 30.69                                                       & \cellcolor{bronze}{36.88}                                        & \cellcolor{silver}{57.57}                                        & \cellcolor{gold}{66.41}          \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\hline
 Task                                        & \rotatebox{90}{RobBERT-2023-Large-ft}   & \rotatebox{90}{E5-Large-v2-t2t-nl}   & \rotatebox{90}{E5-Large-v2-t2t}   & \rotatebox{90}{RobBERT-2023-Base-ft}   & \rotatebox{90}{E5-Small-trm-nl}   & \rotatebox{90}{E5-Base-trm-nl}   & \rotatebox{90}{Dutch-English-Snowflake-Arctic-Embed-L-v2.0}   & \rotatebox{90}{Dutch-Multilingual-E5-Large}   & \rotatebox{90}{E5-Large-trm-nl}   & \rotatebox{90}{\bf{EuroDense-435M}}   \\
\hline
 bBSARD-nl                                   & 18.99                                & 16.35                             & 16.91                          & 17.60                               & 11.07                          & 17.81                         & \cellcolor{silver}{25.16}                                     & 21.05                                      & \cellcolor{bronze}{22.40}         & \cellcolor{gold}{33.08}          \\
 ArguAna-nl                                  & 46.15                                & 43.48                             & 39.52                          & 44.05                               & 48.32                          & 49.71                         & \cellcolor{silver}{53.77}                                     & \cellcolor{bronze}{50.38}                     & 49.79                          & \cellcolor{gold}{63.09}          \\
 Climate-FEVER-nl                            & 21.79                                & 17.64                             & 17.68                          & \cellcolor{bronze}{25.02}              & 18.04                          & 15.99                         & \cellcolor{silver}{26.60}                                     & 15.33                                      & 18.42                          & \cellcolor{gold}{35.11}          \\
 CQADupStack-nl                              & 17.20                                & 20.30                             & 18.75                          & 18.50                               & 24.39                          & 24.99                         & \cellcolor{silver}{30.51}                                     & 24.57                                      & \cellcolor{bronze}{25.78}         & \cellcolor{gold}{38.04}          \\
 DBPedia-entity-nl                           & 21.14                                & 23.54                             & 19.78                          & 21.87                               & 28.30                          & \cellcolor{silver}{33.08}        & 24.23                                                      & \cellcolor{bronze}{31.40}                     & 29.26                          & \cellcolor{gold}{45.01}          \\
 FEVER-nl                                    & 44.24                                & 36.98                             & 53.17                          & \cellcolor{silver}{67.04}              & 60.63                          & \cellcolor{bronze}{60.78}        & 59.13                                                      & 58.84                                      & 53.91                          & \cellcolor{gold}{83.54}          \\
 FiQA-nl                                     & 22.30                                & 22.88                             & 21.56                          & 19.40                               & 24.59                          & 26.44                         & \cellcolor{bronze}{30.37}                                     & \cellcolor{silver}{31.42}                     & 28.76                          & \cellcolor{gold}{53.33}          \\
 HotpotQA-nl                                 & 39.29                                & 52.66                             & 54.99                          & 47.33                               & 59.24                          & \cellcolor{bronze}{62.89}        & 51.81                                                      & \cellcolor{silver}{67.73}                     & 60.56                          & \cellcolor{gold}{72.63}          \\
 mmarco-nl                                   & 16.84                                & 21.46                             & 18.51                          & 19.60                               & 30.89                          & 32.80                         & 28.94                                                      & \cellcolor{silver}{36.52}                     & \cellcolor{bronze}{34.71}         & \cellcolor{gold}{40.19}          \\
 NFCorpus-nl                                 & 20.44                                & 23.16                             & 22.72                          & 19.44                               & 28.26                          & 28.23                         & \cellcolor{bronze}{29.47}                                     & 29.02                                      & \cellcolor{silver}{29.54}         & \cellcolor{gold}{39.01}          \\
 NQ-nl                                       & 24.86                                & 33.26                             & 30.21                          & 27.71                               & 40.89                          & 47.64                         & 33.29                                                      & \cellcolor{silver}{51.40}                     & \cellcolor{bronze}{49.97}         & \cellcolor{gold}{61.51}          \\
 Quora-nl                                    & 80.09                                & 77.62                             & 74.94                          & 78.09                               & 80.43                          & 81.99                         & \cellcolor{bronze}{82.95}                                     & 82.32                                      & \cellcolor{silver}{83.10}         & \cellcolor{gold}{85.70}          \\
 SciDocs-nl                                  & 10.33                                & 12.31                             & 11.29                          & 9.56                                & 11.77                          & 12.77                         & \cellcolor{silver}{15.88}                                     & 11.55                                      & \cellcolor{bronze}{14.55}         & \cellcolor{gold}{23.78}          \\
 SciFact-nl                                  & 49.17                                & 56.54                             & 54.83                          & 47.71                               & 64.33                          & 66.59                         & 67.88                                                      & \cellcolor{silver}{68.45}                     & \cellcolor{bronze}{68.18}         & \cellcolor{gold}{75.48}          \\
 TREC-COVID-nl                               & 43.10                                & 38.65                             & 37.21                          & 43.93                               & \cellcolor{silver}{48.64}         & 44.88                         & \cellcolor{bronze}{48.17}                                     & 41.13                                      & 47.74                          & \cellcolor{gold}{71.54}          \\
 Webis-Touche2020-nl                         & 17.78                                & 13.28                             & 12.40                          & 16.01                               & \cellcolor{silver}{19.61}         & 14.86                         & 14.41                                                      & 13.70                                      & \cellcolor{bronze}{18.38}         & \cellcolor{gold}{21.75}          \\
 Belebele-nld\_Latn                          & 87.88                                & 90.53                             & 91.13                          & 88.06                               & 92.60                          & 93.56                         & 90.90                                                      & \cellcolor{silver}{94.55}                     & \cellcolor{bronze}{93.89}         & \cellcolor{gold}{96.88}          \\
 MFAQ-nl                                     & 55.62                                & 53.36                             & 52.72                          & 54.73                               & 58.32                          & 58.58                         & 58.57                                                      & \cellcolor{bronze}{61.38}                     & \cellcolor{silver}{61.84}         & \cellcolor{gold}{69.78}          \\
 MKQA-nl                                     & 5.74                                 & 5.86                              & 4.90                           & 4.58                                & 7.37                           & \cellcolor{bronze}{9.30}         & 7.70                                                       & 7.07                                       & \cellcolor{silver}{11.10}         & \cellcolor{gold}{13.13}          \\
 LegalQA-nl                                  & 59.31                                & 60.53                             & 68.18                          & 70.46                               & 71.72                          & 71.40                         & \cellcolor{gold}{81.39}                                       & \cellcolor{bronze}{76.44}                     & 75.73                          & \cellcolor{silver}{77.08}        \\
 NewsArticles-ret-nl                         & 54.82                                & 56.00                             & 59.02                          & 56.58                               & 65.39                          & 66.17                         & \cellcolor{bronze}{72.96}                                     & \cellcolor{silver}{74.35}                     & 72.45                          & \cellcolor{gold}{77.44}          \\
 OpenTender-ret-nl                           & \cellcolor{bronze}{37.33}               & 33.52                             & 31.06                          & 33.24                               & 34.12                          & 33.31                         & \cellcolor{silver}{37.76}                                     & 32.11                                      & 35.40                          & \cellcolor{gold}{39.83}          \\
 VABB-nl                                     & 66.70                                & 63.20                             & 64.97                          & 62.73                               & 66.46                          & 67.30                         & \cellcolor{silver}{73.11}                                     & 64.79                                      & \cellcolor{bronze}{70.10}         & \cellcolor{gold}{80.27}          \\
 WebFAQ-retrieval-nld                        & 63.59                                & 64.22                             & 63.07                          & 66.14                               & 72.20                          & 73.24                         & 72.93                                                      & \cellcolor{silver}{75.79}                     & \cellcolor{bronze}{75.28}         & \cellcolor{gold}{79.02}          \\
 Wikipedia-2023-11-retrieval-multilingual-nl & 64.10                                & 63.75                             & 63.16                          & 65.98                               & 70.51                          & 71.28                         & 70.81                                                      & \cellcolor{bronze}{71.57}                     & \cellcolor{silver}{72.71}         & \cellcolor{gold}{76.55}          \\
 \hline
 Average                                     & 39.55                                & 40.04                             & 40.11                          & 41.01                               & 45.52                          & 46.62                         & 47.55                                                      & \cellcolor{bronze}{47.71}                     & \cellcolor{silver}{48.14}         & \cellcolor{gold}{58.11}          \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\hline
 Task                 & \rotatebox{90}{BERTA}     & \rotatebox{90}{Giga-Embeddings-Instruct}   & \rotatebox{90}{USER2-Small}   & \rotatebox{90}{LaBSE-ru-turbo}   & \rotatebox{90}{RuBERT-mini-frida}   & \rotatebox{90}{ru-EN-RoSBERTa}   & \rotatebox{90}{USER2-Base}   & \rotatebox{90}{USER-BGE-M3}   & \rotatebox{90}{FRIDA}     & \rotatebox{90}{\bf{EuroDense-435M}}   \\
\hline
 Belebele-rus\_Cyrl   & 81.87                  & 85.69                                   & 89.31                      & \cellcolor{bronze}{92.55}        & 90.46                            & 91.93                         & 92.50                     & \cellcolor{silver}{93.23}     & 89.91                  & \cellcolor{gold}{97.24}          \\
 MFAQ-ru              & 63.19                  & 74.09                                   & 69.15                      & 70.57                         & 70.10                            & 73.50                         & 74.78                     & \cellcolor{bronze}{76.01}     & \cellcolor{silver}{76.15} & \cellcolor{gold}{78.87}          \\
 MKQA-ru              & 4.86                   & \cellcolor{silver}{10.20}                  & 5.91                       & 4.56                          & 4.63                             & \cellcolor{bronze}{7.10}         & 6.92                      & 6.32                       & 6.45                   & \cellcolor{gold}{12.65}          \\
 Ria-News             & 77.54                  & \cellcolor{bronze}{80.43}                  & 74.30                      & 69.33                         & 72.05                            & 79.21                         & 79.37                     & \cellcolor{gold}{83.47}       & \cellcolor{silver}{82.02} & 78.86                         \\
 ru-facts             & \cellcolor{silver}{93.58} & 93.26                                   & \cellcolor{gold}{93.59}       & 93.47                         & 93.40                            & 93.27                         & 93.55                     & \cellcolor{bronze}{93.57}     & 93.40                  & 93.53                         \\
 RuBQ                 & 55.04                  & 43.36                                   & 61.48                      & 65.81                         & 65.44                            & 66.86                         & 67.15                     & \cellcolor{bronze}{70.05}     & \cellcolor{gold}{72.42}   & \cellcolor{silver}{71.25}        \\
 rus-ArguAna          & 39.44                  & 41.08                                   & 47.59                      & 45.29                         & 43.48                            & \cellcolor{bronze}{50.09}        & \cellcolor{silver}{54.05}    & 45.63                      & 41.84                  & \cellcolor{gold}{62.79}          \\
 rus-CQADupStack      & 23.35                  & 24.99                                   & 28.61                      & 25.62                         & 26.98                            & 27.73                         & \cellcolor{silver}{33.06}    & \cellcolor{bronze}{30.39}     & 27.47                  & \cellcolor{gold}{40.15}          \\
 rus-FiQA             & 20.85                  & \cellcolor{silver}{44.95}                  & 24.69                      & 22.55                         & 25.08                            & 28.38                         & 32.68                     & \cellcolor{bronze}{33.53}     & 32.42                  & \cellcolor{gold}{49.45}          \\
 rus-MIRACL           & 33.81                  & 10.63                                   & 42.55                      & 55.23                         & 55.85                            & 53.60                         & 49.15                     & \cellcolor{silver}{66.81}     & \cellcolor{gold}{71.90}   & \cellcolor{bronze}{57.22}        \\
 rus-NFCorpus         & 26.81                  & 25.41                                   & 29.78                      & 25.76                         & 25.22                            & 27.37                         & \cellcolor{silver}{32.46}    & \cellcolor{bronze}{30.25}     & 29.43                  & \cellcolor{gold}{37.15}          \\
 rus-Quora            & 77.12                  & 79.64                                   & 76.50                      & \cellcolor{silver}{80.14}        & 78.71                            & 67.61                         & 79.69                     & \cellcolor{bronze}{80.03}     & 75.01                  & \cellcolor{gold}{83.88}          \\
 rus-SciDocs          & 10.37                  & 8.43                                    & 13.77                      & 12.63                         & 12.59                            & 14.33                         & \cellcolor{silver}{15.37}    & \cellcolor{bronze}{14.64}     & 13.06                  & \cellcolor{gold}{23.07}          \\
 rus-SciFact          & 51.10                  & \cellcolor{silver}{68.78}                  & 57.44                      & 52.76                         & 54.18                            & 53.77                         & 62.99                     & 59.26                      & \cellcolor{bronze}{63.48} & \cellcolor{gold}{73.71}          \\
 rus-Touche           & 10.40                  & 11.90                                   & 17.78                      & 14.42                         & 20.85                            & \cellcolor{silver}{23.58}        & 17.21                     & 21.27                      & \cellcolor{gold}{29.85}   & \cellcolor{bronze}{22.89}        \\
 rus-TREC-COVID       & 42.01                  & 52.30                                   & 57.83                      & 39.64                         & \cellcolor{silver}{75.84}           & 68.38                         & 60.22                     & 58.72                      & \cellcolor{gold}{82.41}   & \cellcolor{bronze}{72.25}        \\
 rus-TyDi QA          & 43.96                  & 30.15                                   & 44.85                      & 53.08                         & 54.92                            & 52.12                         & 49.91                     & \cellcolor{bronze}{57.78}     & \cellcolor{gold}{60.23}   & \cellcolor{silver}{58.59}        \\
 rus-XQuAD            & 93.02                  & 92.84                                   & 91.20                      & \cellcolor{bronze}{94.30}        & 92.65                            & 93.93                         & 93.95                     & \cellcolor{silver}{95.68}     & 93.23                  & \cellcolor{gold}{98.20}          \\
 rus-XQuAD-sentences  & 76.44                  & 78.40                                   & 79.59                      & 85.27                         & 84.96                            & 83.33                         & 83.66                     & \cellcolor{bronze}{85.42}     & \cellcolor{silver}{87.27} & \cellcolor{gold}{89.87}          \\
 ruSciBench-retrieval & 31.42                  & 41.85                                   & 44.49                      & 45.76                         & 47.53                            & 44.43                         & \cellcolor{bronze}{50.58}    & \cellcolor{gold}{53.62}       & \cellcolor{silver}{52.66} & 49.57                         \\
 SberQUAD-retrieval   & 77.26                  & 79.43                                   & 74.29                      & \cellcolor{bronze}{81.77}        & 76.38                            & 77.77                         & 79.60                     & \cellcolor{silver}{81.91}     & 77.11                  & \cellcolor{gold}{86.62}          \\
 WebFAQ-retrieval-rus & 46.09                  & 62.48                                   & 60.86                      & 61.80                         & 59.32                            & 62.57                         & \cellcolor{bronze}{66.91}    & 64.93                      & \cellcolor{silver}{67.24} & \cellcolor{gold}{68.60}          \\
 WikiFacts-articles   & 54.02                  & 49.51                                   & 57.77                      & 58.70                         & 54.03                            & 60.10                         & \cellcolor{silver}{63.78}    & \cellcolor{bronze}{63.44}     & 61.33                  & \cellcolor{gold}{71.87}          \\
 WikiFacts-para       & 24.29                  & 30.42                                   & 30.40                      & 37.33                         & 33.12                            & 36.94                         & 36.36                     & \cellcolor{bronze}{40.28}     & \cellcolor{silver}{41.60} & \cellcolor{gold}{46.59}          \\
 WikiFacts-sents      & 13.36                  & 15.76                                   & 13.98                      & \cellcolor{bronze}{18.81}        & 16.61                            & 18.13                         & 16.73                     & 16.57                      & \cellcolor{gold}{20.90}   & \cellcolor{silver}{19.58}        \\
 MLDR-ru              & 41.19                  & \cellcolor{silver}{56.59}                  & 48.68                      & 39.22                         & 34.01                            & 41.98                         & \cellcolor{bronze}{51.06}    & \cellcolor{gold}{58.53}       & 41.18                  & 51.03                         \\
 \hline
 Average              & 46.63                  & 49.71                                   & 51.40                      & 51.78                         & 52.63                            & 53.77                         & 55.53                     & \cellcolor{bronze}{56.97}     & \cellcolor{silver}{57.31} & \cellcolor{gold}{61.36}          \\
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\hline
 Task                  & \rotatebox{90}{E5-Small-v2}   & \rotatebox{90}{Granite-Embedding-Small-English-r2}   & \rotatebox{90}{E5-Base-v2}   & \rotatebox{90}{BGE-Small-EN-v1.5}   & \rotatebox{90}{E5-Large-v2}   & \rotatebox{90}{Granite-Embedding-English-r2}   & \rotatebox{90}{BGE-Base-EN-v1.5}   & \rotatebox{90}{BGE-Large-EN-v1.5}   & \rotatebox{90}{DenseOn}   & \rotatebox{90}{\bf{EuroDense-435M}}   \\
\hline
 ArguAna               & 41.85                      & 54.44                                             & 44.61                     & 60.45                            & 46.54                      & 59.24                                       & \cellcolor{bronze}{63.91}          & \cellcolor{silver}{64.68}           & 54.70                  & \cellcolor{gold}{65.08}          \\
 Climate-FEVER         & 22.85                      & 31.73                                             & 26.60                     & 31.83                            & 22.18                      & \cellcolor{bronze}{35.84}                      & 31.18                           & \cellcolor{silver}{36.56}           & \cellcolor{gold}{37.58}   & 35.75                         \\
 DBPedia-entity        & 41.31                      & 38.04                                             & 42.20                     & 40.03                            & 44.01                      & 39.75                                       & 40.77                           & \cellcolor{bronze}{44.11}           & \cellcolor{silver}{44.57} & \cellcolor{gold}{46.35}          \\
 FEVER                 & 81.63                      & 86.51                                             & 84.98                     & 86.63                            & 82.81                      & \cellcolor{silver}{88.09}                      & 86.30                           & \cellcolor{bronze}{87.19}           & \cellcolor{gold}{90.80}   & 85.30                         \\
 FiQA                  & 37.47                      & 40.73                                             & 39.87                     & 40.29                            & 41.13                      & \cellcolor{bronze}{46.32}                      & 40.62                           & 45.00                            & \cellcolor{silver}{54.49} & \cellcolor{gold}{55.27}          \\
 HotpotQA              & 66.60                      & 65.64                                             & 69.15                     & 69.93                            & 73.13                      & 67.35                                       & 72.60                           & \cellcolor{silver}{74.11}           & \cellcolor{gold}{74.45}   & \cellcolor{bronze}{73.80}        \\
 MS MARCO              & 41.40                      & 30.09                                             & 41.78                     & 40.82                            & \cellcolor{silver}{43.47}     & 32.07                                       & 41.34                           & 42.47                            & \cellcolor{gold}{43.56}   & \cellcolor{bronze}{43.30}        \\
 NFCorpus              & 32.52                      & 37.01                                             & 35.42                     & 34.33                            & 37.21                      & 37.58                                       & 37.40                           & \cellcolor{bronze}{38.17}           & \cellcolor{silver}{39.06} & \cellcolor{gold}{39.38}          \\
 NQ                    & \cellcolor{bronze}{59.10}     & 55.30                                             & 58.20                     & 50.20                            & \cellcolor{silver}{63.44}     & 58.18                                       & 54.12                           & 55.04                            & 59.06                  & \cellcolor{gold}{63.49}          \\
 Quora                 & 84.96                      & 87.30                                             & 86.13                     & 88.63                            & 85.66                      & 87.83                                       & \cellcolor{bronze}{88.74}          & \cellcolor{silver}{88.98}           & \cellcolor{gold}{89.30}   & 88.04                         \\
 SciDocs               & 17.72                      & \cellcolor{bronze}{24.07}                            & 18.68                     & 20.50                            & 20.51                      & \cellcolor{gold}{24.99}                        & 21.73                           & 22.62                            & 22.08                  & \cellcolor{silver}{24.08}        \\
 SciFact               & 68.74                      & \cellcolor{bronze}{75.32}                            & 71.96                     & 71.29                            & 72.21                      & \cellcolor{gold}{76.09}                        & 74.16                           & 74.63                            & \cellcolor{silver}{76.05} & 74.81                         \\
 Webis-Touche2020      & \cellcolor{silver}{27.13}     & 24.35                                             & \cellcolor{bronze}{26.39}    & 26.14                            & 20.66                      & 23.15                                       & 25.71                           & 24.81                            & \cellcolor{gold}{30.55}   & 24.55                         \\
 TREC-COVID            & 74.49                      & 64.87                                             & 69.63                     & \cellcolor{bronze}{75.82}           & 66.62                      & 70.69                                       & \cellcolor{silver}{78.07}          & 74.83                            & \cellcolor{gold}{82.42}   & 74.45                         \\
 AILACasedocs          & 25.94                      & 24.86                                             & 27.18                     & 23.50                            & \cellcolor{silver}{31.21}     & 26.92                                       & 27.63                           & 25.98                            & \cellcolor{bronze}{30.08} & \cellcolor{gold}{39.86}          \\
 AILAStatutes          & 20.21                      & 22.80                                             & 19.61                     & 23.00                            & 17.63                      & \cellcolor{bronze}{27.79}                      & 23.35                           & 23.09                            & \cellcolor{silver}{32.15} & \cellcolor{gold}{46.70}          \\
 LegalSummarization    & 58.27                      & 60.30                                             & 58.72                     & 61.50                            & 59.54                      & 62.27                                       & \cellcolor{bronze}{63.42}          & 61.12                            & \cellcolor{silver}{64.72} & \cellcolor{gold}{65.17}          \\
 FinanceBenchRetrieval & 69.32                      & 61.34                                             & 68.09                     & 62.32                            & \cellcolor{silver}{74.45}     & \cellcolor{bronze}{70.79}                      & 67.56                           & 69.22                            & 68.63                  & \cellcolor{gold}{83.76}          \\
 HC3FinanceRetrieval   & 42.55                      & 45.32                                             & 48.41                     & 47.80                            & 50.34                      & 54.99                                       & 52.20                           & \cellcolor{bronze}{59.77}           & \cellcolor{gold}{71.81}   & \cellcolor{silver}{69.10}        \\
 FinQARetrieval        & 49.77                      & 44.80                                             & 45.26                     & 42.64                            & \cellcolor{silver}{53.02}     & 48.96                                       & 44.48                           & 45.75                            & \cellcolor{bronze}{51.40} & \cellcolor{gold}{73.70}          \\
 ChatDoctorRetrieval   & 47.00                      & 52.50                                             & 50.34                     & 53.07                            & 50.96                      & 58.01                                       & 55.39                           & \cellcolor{bronze}{59.08}           & \cellcolor{silver}{64.36} & \cellcolor{gold}{72.24}          \\
 CUREv1                & 51.14                      & 44.92                                             & 53.43                     & 46.73                            & \cellcolor{silver}{56.70}     & 46.35                                       & 52.84                           & 53.88                            & \cellcolor{bronze}{56.49} & \cellcolor{gold}{58.65}          \\
 \hline
 Average               & 48.27                      & 48.74                                             & 49.39                     & 49.88                            & 50.61                      & 51.97                                       & 51.98                           & \cellcolor{bronze}{53.23}           & \cellcolor{silver}{56.29} & \cellcolor{gold}{59.22}          \\
\hline
\end{tabular}
\begin{tabular}{lll}
\hline
\bf{Model} & \bf{Hugging Face model name} & \bf{Reference} \\
\hline
Qwen3-Embedding-4B & Qwen/Qwen3-Embedding-4B & \citep{zhang2025qwen3} \\
Qwen3-Embedding-8B & Qwen/Qwen3-Embedding-8B & \citep{zhang2025qwen3} \\
Pplx-Embed-v1-4b & perplexity-ai/pplx-embed-v1-4b &  \citep{eslami2026diffusion}\\
BGE-Multilingual-Gemma2 & BAAI/bge-multilingual-gemma2 & \citep{chen-etal-2024-m3, xiao2024bge} \\
Inf-Retriever-v1 & infly/inf-retriever-v1 & \citep{infly-ai_2025} \\
\hline
Multilingual-E5-Small & intfloat/multilingual-e5-small & \citep{wang2024multilingual} \\
Multilingual-E5-Base & intfloat/multilingual-e5-base & \citep{wang2024multilingual} \\
Multilingual-E5-Large & intfloat/multilingual-e5-large & \citep{wang2024multilingual} \\
Snowflake-Arctic-Embed-L-v2.0 & Snowflake/snowflake-arctic-embed-l-v2.0 & \citep{yu2024arctic} \\
Snowflake-Arctic-Embed-M-v2.0 & Snowflake/snowflake-arctic-embed-m-v2.0 & \citep{yu2024arctic} \\
Jina-Embeddings-v3 & jinaai/jina-embeddings-v3 & \citep{sturua2025jina} \\
Jina-Embeddings-v5-Text-Nano & jinaai/jina-embeddings-v5-text-nano & \citep{akram2026jina} \\
Jina-Embeddings-v5-Text-Small & jinaai/jina-embeddings-v5-text-small & \citep{akram2026jina} \\
GTE-Multilingual-Base & Alibaba-NLP/gte-multilingual-base & \citep{zhang2024mgte} \\
BGE-M3 & BAAI/bge-m3 & \citep{chen-etal-2024-m3} \\
Qwen3-Embedding-0.6B & Qwen/Qwen3-Embedding-0.6B & \citep{zhang2025qwen3} \\
Embeddinggemma-300M & google/embeddinggemma-300m & \citep{vera2025embeddinggemma} \\
Voyage-4-Nano & voyageai/voyage-4-nano & \citep{voyage_ai_2026} \\
Pplx-Embed-v1-0.6B & perplexity-ai/pplx-embed-v1-0.6b & \citep{eslami2026diffusion} \\
Harrier-OSS-v1-0.6B & microsoft/harrier-oss-v1-0.6b & - \\
\hline
Stella-PL-Retrieval-8K & sdadas/stella-pl-retrieval-8k & \citep{dadas2024pirb} \\
Stella-PL-Retrieval-Mini-8K & sdadas/stella-pl-retrieval-mini-8k & \citep{dadas2024pirb} \\
MMLW-Retrieval-RoBERTa-Large-v2 & sdadas/mmlw-retrieval-roberta-large-v2 & \citep{dadas2024pirb} \\
\hline
Jina-Embeddings-v2-Base-DE & jinaai/jina-embeddings-v2-base-de & \citep{mohr2024} \\
German\_Semantic\_V3b & aari1995/German\_Semantic\_V3b & - \\
German\_Semantic\_STS\_V2 & aari1995/German\_Semantic\_STS\_V2 & - \\
Bi-Encoder\_Msmarco\_BERT-Base\_German & PM-AI/bi-encoder\_msmarco\_bert-base\_german & - \\
GBERT-Large-Paraphrase-Euclidean & deutsche-telekom/gbert-large-paraphrase-euclidean & - \\
GBERT-Large-Paraphrase-Cosine & deutsche-telekom/gbert-large-paraphrase-cosine & - \\
German-Multilingual-E5-Small & ferrisS/german-multilingual-e5-small & - \\
German-English-Multilingual-E5-Small & ferrisS/german-english-multilingual-e5-small & - \\
German-English-BGE-M3 & ferrisS/german-english-bge-m3 & - \\
\hline
CamemBERT-Base-lleqa & maastrichtlawtech/camembert-base-lleqa & \citep{louis2023interpretable} \\
DistilCamemBERT-lleqa & maastrichtlawtech/distilcamembert-lleqa & \citep{louis2023interpretable} \\
BiEncoder-CamemBERT-Base-MMarcoFR & antoinelouis/biencoder-camembert-base-mmarcoFR & \citep{louis2024decouvrir} \\
French-ME5-Base & antoinelouis/french-me5-base & - \\
French-ME5-Large & antoinelouis/french-me5-large & - \\
French-BGE-M3 & antoinelouis/french-bge-m3 & - \\
French-mGTE-Base & antoinelouis/french-mgte-base & - \\
Bilingual-Embedding-Base & Lajavaness/bilingual-embedding-base & - \\
Bilingual-Embedding-Small & Lajavaness/bilingual-embedding-small & - \\
\hline
Jina-Embeddings-v2-Base-es & jinaai/jina-embeddings-v2-base-es & \citep{mohr2024} \\
Sentence\_Similarity\_Spanish\_es & hiiamsid/sentence\_similarity\_spanish\_es & - \\
STSb-m-mt-ES-DistilUSE-Base-Multilingual-Cased-v1 & eduardofv/stsb-m-mt-es-distiluse-base-multilingual-cased-v1 & - \\
Paraphrase-Spanish-DistilRoBERTa & somosnlp-hackathon-2022/paraphrase-spanish-distilroberta & - \\
Spanish-GTE-Multilingual-Base & CarlosRCDev/spanish-gte-multilingual-base & - \\
\hline
Sentence-BERTino & efederici/sentence-BERTino & - \\
Sentence-BERT-Base & efederici/sentence-bert-base & - \\
MMarco-Sentence-BERTino & efederici/mmarco-sentence-BERTino & - \\
Sentence-BERT-Base-Italian-XXL-Uncased & nickprock/sentence-bert-base-italian-xxl-uncased & - \\
Multi-Sentence-BERTino & nickprock/multi-sentence-BERTino & - \\
SPLADE-BERT-Base-Italian-XXL-Uncased-cv & nickprock/splade-bert-base-italian-xxl-uncased-cv & - \\
MMarco-BERT-Base-Italian-Uncased & nickprock/mmarco-bert-base-italian-uncased & - \\
Multilingual-E5-Large-ita & mik3ml/multilingual-e5-large-ita & - \\
\hline
BERT-Large-Portuguese-Cased & neuralmind/bert-large-portuguese-cased & \citep{souza2020bertimbau} \\
BERT-Large-Portuguese-Cased-Legal-MLM-STS-v1.0 & stjiris/bert-large-portuguese-cased-legal-mlm-sts-v1.0 & \citep{MeloSemantic} \\
Legal-BERTimbau-sts-Large-ma-v3 & rufimelo/Legal-BERTimbau-sts-large-ma-v3 & \citep{souza2020bertimbau} \\
Legal-BERTimbau-Large & rufimelo/Legal-BERTimbau-large & \citep{souza2020bertimbau} \\
Serafim-900m-Portuguese-pt-Sentence-Encoder-ir & PORTULAN/serafim-900m-portuguese-pt-sentence-encoder-ir & \citep{epia2024serafim} \\
BERT-Base-Portuguese-Cased-Finetuned-TCU-Acordaos & Luciano/bert-base-portuguese-cased-finetuned-tcu-acordaos & - \\
Msmarco-DistilBERT-Base-tas-b-MMarco-pt-300k & mpjan/msmarco-distilbert-base-tas-b-mmarco-pt-300k & - \\
\hline
E5-Small-trm-nl & clips/e5-small-trm-nl & \citep{banar-etal-2026-mteb} \\
E5-Large-trm-nl & clips/e5-large-trm-nl & \citep{banar-etal-2026-mteb} \\
E5-Base-trm-nl & clips/e5-base-trm-nl & \citep{banar-etal-2026-mteb} \\
E5-Large-v2-t2t-nl & clips/e5-large-v2-t2t-nl & \citep{banar-etal-2026-mteb} \\
E5-Large-v2-t2t & clips/e5-large-v2-t2t & \citep{banar-etal-2026-mteb} \\
RobBERT-2023-Base-ft & clips/robbert-2023-base-ft & \citep{banar-etal-2026-mteb} \\
RobBERT-2023-Large-ft & clips/robbert-2023-large-ft & \citep{banar-etal-2026-mteb} \\
Dutch-English-Snowflake-Arctic-Embed-L-v2.0 & denniscraandijk/dutch-english-snowflake-arctic-embed-l-v2.0 & - \\
Dutch-Multilingual-E5-Large & denniscraandijk/dutch-multilingual-e5-large & - \\
\hline
Giga-Embeddings-Instruct & ai-sage/Giga-Embeddings-instruct & \citep{kolodin-ianina-2025-gigaembeddings} \\
USER-BGE-M3 & deepvk/USER-bge-m3 & \citep{deepvk2024user} \\
ru-EN-RoSBERTa & ai-forever/ru-en-RoSBERTa & \citep{snegirev2024russian} \\
RuBERT-mini-frida & sergeyzh/rubert-mini-frida & - \\
LaBSE-ru-turbo & sergeyzh/LaBSE-ru-turbo & - \\
FRIDA & ai-forever/FRIDA & - \\
BERTA & sergeyzh/BERTA & - \\
USER2-Small & deepvk/USER2-small & - \\
USER2-Base & deepvk/USER2-base & - \\
\hline
E5-Small-v2 & intfloat/e5-small-v2 & \citep{wang2024textembeddingsweaklysupervisedcontrastive} \\
E5-Base-v2 & intfloat/e5-base-v2 & \citep{wang2024textembeddingsweaklysupervisedcontrastive}  \\
E5-Large-v2 & intfloat/e5-large-v2 & \citep{wang2024textembeddingsweaklysupervisedcontrastive}  \\
BGE-Small-EN-v1.5 & BAAI/bge-small-en-v1.5 & \citep{xiao2024bge} \\
BGE-Base-EN-v1.5 & BAAI/bge-base-en-v1.5 & \citep{xiao2024bge} \\
BGE-Large-EN-v1.5 & BAAI/bge-large-en-v1.5 & \citep{xiao2024bge} \\
Granite-Embedding-Small-English-r2 & ibm-granite/granite-embedding-small-english-r2 & \citep{awasthy2025graniteembeddingr2models} \\
Granite-Embedding-English-r2 & ibm-granite/granite-embedding-english-r2 & \citep{awasthy2025graniteembeddingr2models} \\
DenseOn & lightonai/DenseOn & \citep{sourty2026denseon} \\
\hline
\end{tabular}
